Hopf Bifurcation for an SIS model with age structure

An SIS model is investigated in which the infective individuals are assumed to have an infection-age structure. The model is formulated as an abstract non-densely defined Cauchy problem. We study some dynamical properties of the model by using the theory of integrated semigroup, the Hopf bifurcation theory and the normal form theory for semilinear equations with non-dense domain. Qualitative analysis indicates that there exist some parameter values such that this SIS model has a non-trivial periodic solution which bifurcates from the positive equilibrium. Furthermore, the explicit formulae are given to determine the direction of the Hopf bifurcation and the stability of the bifurcating periodic solutions. Numerical simulations are also carried out to support our theoretical results.

==> (inline-0) <==
\begin{array}{cl}
        & \lim\limits_{\lambda\to \lambda_{0}}(\lambda-\lambda_{0})(\lambda I-B_{\tau_{k}})^{-1}\left(
  \begin{array}{c}
  \delta \\
  \varphi \\
  \end{array}
  \right)   \\
       = & \lim\limits_{\lambda\to \lambda_{0}}(\lambda-\lambda_{0})\left(
                                                                              \begin{array}{c}
                                                                                0_{\mathbb{R}^{2}} \\
                                                                                e^{-(\lambda I+\tau_{k} Q)\cdot} \\
                                                                              \end{array}
                                                                            \right)\frac{\left(\Delta(\lambda)\right)^{*}}{|\Delta(\lambda)|}
                                                                            \left[\delta+\tau_{k} DB(\overline{u}_{\tau_{k}})\left(\int_{0}^{a}{e^{-\int_{s}^{a}{(\lambda I+\tau_{k} Q)dl}}\psi(s)}ds\right)\right]\\
       = & \lim\limits_{\lambda\to \lambda_{0}}\frac{\lambda-\lambda_{0}}{|\Delta(\lambda)|}\left(
                                                                              \begin{array}{c}
                                                                                0_{\mathbb{R}^{2}} \\
                                                                                e^{-(\lambda I+\tau_{k} Q)\cdot} \\
                                                                              \end{array}
                                                                            \right)\left(\Delta(\lambda)\right)^{*}\left[\delta+\tau_{k} DB(\overline{u}_{\tau_{k} })\left(\int_{0}^{a}{e^{-\int_{s}^{a}{(\lambda I+\tau_{k} Q)dl}}\psi(s)}ds\right)\right], \\
       =&\left(\frac{d}{d\lambda}|\Delta(\lambda_{0})|\right)^{-1}
       \left(
                                                                              \begin{array}{c}
                                                                                0_{\mathbb{R}^{2}} \\
                                                                                e^{-(\lambda_{0} I+\tau_{k} Q)\cdot} \\
                                                                              \end{array}
                                                                            \right)\left(\Delta(\lambda_{0})\right)^{*}\left[\delta+\tau_{k} DB(\overline{u}_{\tau_{k}})\left(\int_{0}^{a}{e^{-\int_{s}^{a}{(\lambda_{0} I+\tau_{k} Q)dl}}\psi(s)}ds\right)\right].
     \end{array}
\begin{array}{c}
                               \delta \\
                               \varphi \\
                             \end{array}
                           \right)=\left(
                \begin{array}{c}
                  0_{\mathbb{R}^{2}} \\
                  \psi_{\lambda_{0}}\\
                \end{array}
\begin{array}{c}
                   \delta \\
                   \varphi \\
                 \end{array}
               \right)=\hat{\Pi}_{i\omega_{k}}\left(
                 \begin{array}{c}
                   \delta \\
                   \varphi \\
                 \end{array}
               \right)+\hat{\Pi}_{-i\omega_{k}}\left(
                 \begin{array}{c}
                   \delta \\
                   \varphi \\
                 \end{array}
               \right)
  \mbox{  with  }\hat{\Pi}_{i\omega_{k}}=B_{-1,i\omega_{k}}^{B_{\tau_{k}}} \mbox{  and  } \hat{\Pi}_{-i\omega_{k}}=B_{-1,-i\omega_{k}}^{B_{\tau_{k}}}.
\end{equation*}
Since
\begin{equation*}
  B_{-1,\lambda_{0}}^{B_{\tau_{k}}}\left(
  \begin{array}{c}
  \left(
    \begin{array}{c}
      1 \\
      0 \\
    \end{array}
  \right)
   \\
  0_{L^{1}} \\
  \end{array}
  \right)=\left(
            \begin{array}{c}
              0_{\mathbb{R}^{2}} \\
              \psi_{10}\left(
                        \begin{array}{c}
                          e^{-(\lambda_{0}+\tau_{k})\cdot} \\
                          \frac{\eta\tau_{k}-(\lambda_{0}+\tau_{k})}{\lambda_{0}+\tau_{k}}  e^{-(\lambda_{0}+\mu\tau_{k})\cdot} \\
                        \end{array}
                      \right)\\
            \end{array}
          \right)
\end{equation*}
with
\begin{equation*}
  \psi_{10}=\left(\frac{d}{d\lambda}|\Delta(\lambda_{0})|\right)^{-1}\frac{(\lambda_{0}+\mu\tau_{k})(\xi+1)+\xi\tau_{k}}{(\lambda_{0}+\mu\tau_{k})(\xi+1)},
\end{equation*}
and
\begin{equation*}
  B_{-1,\lambda_{0}}^{B_{\tau_{k}}}\left(
  \begin{array}{c}
  \left(
    \begin{array}{c}
      0 \\
      1 \\
    \end{array}
  \right)
   \\
  0_{L^{1}} \\
  \end{array}
  \right)=\left(
            \begin{array}{c}
              0_{\mathbb{R}^{2}} \\
              \psi_{01}\left(
                        \begin{array}{c}
                          e^{-(\lambda_{0}+\tau_{k})\cdot} \\
                          \frac{\eta\tau_{k}-(\lambda_{0}+\tau_{k})}{\lambda_{0}+\tau_{k}}  e^{-(\lambda_{0}+\mu\tau_{k})\cdot} \\
                        \end{array}
                      \right) \\
            \end{array}
\begin{array}{c}
  \left(
    \begin{array}{c}
      1 \\
      0 \\
    \end{array}
  \right)
   \\
  0_{L^{1}} \\
  \end{array}
  \right)=\hat{\Pi}_{i\omega_{k}}\left(
  \begin{array}{c}
  \left(
    \begin{array}{c}
      1 \\
      0 \\
    \end{array}
  \right)
   \\
  0_{L^{1}} \\
  \end{array}
  \right)+\hat{\Pi}_{-i\omega_{k}}\left(
  \begin{array}{c}
  \left(
    \begin{array}{c}
      1 \\
      0 \\
    \end{array}
  \right)
   \\
  0_{L^{1}} \\
  \end{array}
  \right)=\left(
                                                                                 \begin{array}{c}
                                                                                   0_{\mathbb{R}^{2}} \\
                                                                                   \psi_{c10} \\
                                                                                 \end{array}
                                                                               \right)
\end{equation}
with
\begin{equation*}
     \begin{array}{ccl}
       \psi_{c10} & = &\left(\frac{d}{d\lambda}|\Delta(i\omega_{k})|\right)^{-1}
       \frac{(i\omega_{k}+\mu\tau_{k})(\xi+1)+\xi\tau_{k}}{(i\omega_{k}+\mu\tau_{k})(\xi+1)}\left(
                        \begin{array}{c}
                          e^{-(i\omega_{k}+\tau_{k})\cdot} \\
                          \frac{\eta\tau_{k}-(i\omega_{k}+\tau_{k})}{i\omega_{k}+\tau_{k}}  e^{-(i\omega_{k}+\mu\tau_{k})\cdot} \\
                        \end{array}
                      \right) \\
        &  & +\left(\frac{d}{d\lambda}|\Delta(-i\omega_{k})|\right)^{-1}
       \frac{(-i\omega_{k}+\mu\tau_{k})(\xi+1)+\xi\tau_{k}}{(-i\omega_{k}+\mu\tau_{k})(\xi+1)}\left(
                        \begin{array}{c}
                          e^{-(-i\omega_{k}+\tau_{k})\cdot} \\
                          \frac{\eta\tau_{k}-(-i\omega_{k}+\tau_{k})}{-i\omega_{k}+\tau_{k}}  e^{-(-i\omega_{k}+\mu\tau_{k})\cdot} \\
                        \end{array}
                      \right) \\
       &=&\mbox{Re}\left\{\left(\frac{d}{d\lambda}|\Delta(i\omega_{k})|\right)^{-1}
       \frac{(i\omega_{k}+\mu\tau_{k})(\xi+1)+\xi\tau_{k}}{(i\omega_{k}+\mu\tau_{k})(\xi+1)}\right\}\left(
                                                              \begin{array}{c}
                                                                c_{1} \\
                                                                c_{2} \\
                                                              \end{array}
                                                            \right)\\
       &&+\mbox{Im}\left\{\left(\frac{d}{d\lambda}|\Delta(i\omega_{k})|\right)^{-1}
       \frac{(i\omega_{k}+\mu\tau_{k})(\xi+1)+\xi\tau_{k}}{(i\omega_{k}+\mu\tau_{k})(\xi+1)}\right\}\left(
                                                               \begin{array}{c}
                                                                 c_{3} \\
                                                                 c_{4} \\
                                                               \end{array}
                                                             \right),
     \end{array}
\end{equation*}
and
\begin{equation}\label{hatPic01}
\hat{\Pi}_{c}\left(
  \begin{array}{c}
  \left(
    \begin{array}{c}
      0 \\
      1 \\
    \end{array}
  \right)
   \\
  0_{L^{1}} \\
  \end{array}
  \right)=\hat{\Pi}_{i\omega_{k}}\left(
  \begin{array}{c}
  \left(
    \begin{array}{c}
      0 \\
      1 \\
    \end{array}
  \right)
   \\
  0_{L^{1}} \\
  \end{array}
  \right)+\hat{\Pi}_{-i\omega_{k}}\left(
  \begin{array}{c}
  \left(
    \begin{array}{c}
      0 \\
      1 \\
    \end{array}
  \right)
   \\
  0_{L^{1}} \\
  \end{array}
  \right)=\left(
                                                                                 \begin{array}{c}
                                                                                   0_{\mathbb{R}^{2}} \\
                                                                                   \psi_{c01} \\
                                                                                 \end{array}
                                                                               \right)
\end{equation}
with
\begin{equation*}
     \begin{array}{ccl}
       \psi_{c01} & = &\left(\frac{d}{d\lambda}|\Delta(i\omega_{k})|\right)^{-1}
       \frac{\xi\tau_{k}}{(i\omega_{k}+\mu\tau_{k})(\xi+1)}\left(
                        \begin{array}{c}
                          e^{-(i\omega_{k}+\tau_{k})\cdot} \\
                          \frac{\eta\tau_{k}-(i\omega_{k}+\tau_{k})}{i\omega_{k}+\tau_{k}}  e^{-(i\omega_{k}+\mu\tau_{k})\cdot} \\
                        \end{array}
                      \right) \\
        &  & +\left(\frac{d}{d\lambda}|\Delta(-i\omega_{k})|\right)^{-1}
       \frac{\xi\tau_{k}}{(-i\omega_{k}+\mu\tau_{k})(\xi+1)}\left(
                        \begin{array}{c}
                          e^{-(-i\omega_{k}+\tau)\cdot} \\
                          \frac{\eta\tau_{k}-(-i\omega_{k}+\tau_{k})}{-i\omega_{k}+\tau_{k}}  e^{-(-i\omega_{k}+\mu\tau_{k})\cdot} \\
                        \end{array}
                      \right) \\
       &=&\mbox{Re}\left\{\left(\frac{d}{d\lambda}|\Delta(i\omega_{k})|\right)^{-1}
      \frac{\xi\tau_{k}}{(i\omega_{k}+\mu\tau_{k})(\xi+1)}\right\}\left(
                                                              \begin{array}{c}
                                                                c_{1} \\
                                                                c_{2} \\
                                                              \end{array}
                                                            \right)\\
       &&+\mbox{Im}\left\{\left(\frac{d}{d\lambda}|\Delta(i\omega_{k})|\right)^{-1}
       \frac{\xi\tau_{k}}{(i\omega_{k}+\mu\tau_{k})(\xi+1)}\right\}\left(
                                                               \begin{array}{c}
                                                                 c_{3} \\
                                                                 c_{4} \\
                                                               \end{array}
                                                             \right),
     \end{array}
\end{equation*}
where
\begin{equation}\label{c1c2c3c4}
  \begin{array}{ccl}
    c_{1}& := & e^{-(i\omega_{k}+\tau_{k})\cdot}+e^{-(-i\omega_{k}+\tau_{k})\cdot}, \\
    c_{2}& := & \frac{\eta\tau_{k}-(i\omega_{k}+\tau_{k})}{i\omega_{k}+\tau_{k}}e^{-(i\omega_{k}+\mu\tau_{k})\cdot}+\frac{\eta\tau_{k}-(-i\omega_{k}+\tau_{k})}{- i\omega_{k}+\tau_{k}}e^{-(-i\omega_{k}+\mu\tau_{k})\cdot}, \\
    c_{3}& := & i\left[ e^{-(i\omega_{k}+\tau_{k})\cdot}-e^{-(-i\omega_{k}+\tau_{k})\cdot}\right],  \\
    c_{4}& := & i\left[ \frac{\eta\tau_{k}-(i\omega_{k}+\tau_{k})}{i\omega_{k}+\tau_{k}}e^{-(i\omega_{k}+\mu\tau_{k})\cdot}-\frac{\eta\tau_{k}-(-i\omega_{k}+\tau_{k})}{- i\omega_{k}+\tau_{k}}e^{-(-i\omega_{k}+\mu\tau_{k})\cdot}\right]. \\
  \end{array}
\begin{array}{c}
                    0_{\mathbb{R}^{2}} \\
                    \left(
                      \begin{array}{c}
                        c_{1} \\
                        c_{2} \\
                      \end{array}
                    \right)
                     \\
                  \end{array}
                \right),\left(
                          \begin{array}{c}
                            0_{\mathbb{R}^{2}} \\
                            \left(
                              \begin{array}{c}
                                c_{3} \\
                                c_{4} \\
                              \end{array}
                            \right)
                             \\
                          \end{array}
\begin{array}{ccl}
         B_{\tau_{k}}\left(
                     \begin{array}{c}
                       0_{\mathbb{R}^{2}} \\
                       \left(
                         \begin{array}{c}
                           e^{-(\pm i\omega_{k}+\tau_{k})\cdot} \\
                           p_{\pm}e^{-(\pm i\omega_{k}+\mu\tau_{k})\cdot} \\
                         \end{array}
                       \right)
                        \\
                     \end{array}
                   \right) & = & \left(
                             \begin{array}{c}
                               0_{\mathbb{R}^{2}} \\
                               -(\frac{d}{da}+\tau_{k} Q)\left(
                         \begin{array}{c}
                           e^{-(\pm i\omega_{k}+\tau_{k})\cdot} \\
                           p_{\pm}e^{-(\pm i\omega_{k}+\mu\tau_{k})\cdot} \\
                         \end{array}
                       \right) \\
                             \end{array}
                           \right) \\
        & = & \pm i\omega_{k}\left(
                     \begin{array}{c}
                       0_{\mathbb{R}^{2}} \\
                       \left(
                         \begin{array}{c}
                           e^{-(\pm i\omega_{k}+\tau_{k})\cdot} \\
                           p_{\pm}e^{-(\pm i\omega_{k}+\mu\tau_{k})\cdot} \\
                         \end{array}
                       \right)
                        \\
                     \end{array}
                   \right), \\
     \end{array}
\begin{array}{cc}
       B_{\tau_{k}}\left(
          \begin{array}{c}
            0_{\mathbb{R}^{2}} \\
            \left(
              \begin{array}{c}
                c_{1} \\
                c_{2} \\
              \end{array}
            \right)
             \\
          \end{array}
        \right)=\omega_{k}\left(
          \begin{array}{c}
            0_{\mathbb{R}^{2}} \\
            \left(
              \begin{array}{c}
                c_{3} \\
                c_{4} \\
              \end{array}
            \right)
             \\
          \end{array}
        \right),
        & B_{\tau_{k}}\left(
          \begin{array}{c}
            0_{\mathbb{R}^{2}} \\
            \left(
              \begin{array}{c}
                c_{3} \\
                c_{4} \\
              \end{array}
            \right)
             \\
          \end{array}
        \right)=-\omega_{k}\left(
          \begin{array}{c}
            0_{\mathbb{R}^{2}} \\
            \left(
              \begin{array}{c}
                c_{1} \\
                c_{2} \\
              \end{array}
            \right)
             \\
          \end{array}
        \right), \\
     \end{array}
\begin{array}{c}
                    0_{\mathbb{R}^{2}} \\
                    \left(
                      \begin{array}{c}
                        c_{1} \\
                        c_{2} \\
                      \end{array}
                    \right)
                     \\
                  \end{array}
                \right),\left(
                          \begin{array}{c}
                            0_{\mathbb{R}^{2}} \\
                            \left(
                              \begin{array}{c}
                                c_{3} \\
                                c_{4} \\
                              \end{array}
                            \right)
                             \\
                          \end{array}
                        \right)
\right\}$ is
\begin{equation*}
  \left(
     \begin{array}{cc}
       0 & -\omega_{k} \\
       \omega_{k} & 0 \\
     \end{array}
   \right).
\end{equation*}
Set
\begin{equation*}
  \begin{array}{cccc}
    \hat{\Pi}_{h}:=(I-\hat{\Pi}_{c}), & X_{c}:=\hat{\Pi}_{c}(X) & \mbox{ and } & X_{h}:=\hat{\Pi}_{h}(X). \\
  \end{array}
\begin{array}{c}
                   \left(
                      \begin{array}{c}
                        1 \\
                        0 \\
                      \end{array}
                    \right)
                    \\
                   0_{L^{1}} \\
                 \end{array}
               \right)=(I-\hat{\Pi}_{c})\left(
                 \begin{array}{c}
                   \left(
                      \begin{array}{c}
                        1 \\
                        0 \\
                      \end{array}
                    \right)
                    \\
                   0_{L^{1}} \\
                 \end{array}
               \right)=\left(
                 \begin{array}{c}
                   \left(
                      \begin{array}{c}
                        1 \\
                        0 \\
                      \end{array}
                    \right)
                    \\
                   -\psi_{c10} \\
                 \end{array}
               \right),
\end{equation}
and
\begin{equation}\label{hatPih01}
  \hat{\Pi}_{h}\left(
                 \begin{array}{c}
                   \left(
                      \begin{array}{c}
                        0 \\
                        1 \\
                      \end{array}
                    \right)
                    \\
                   0_{L^{1}} \\
                 \end{array}
               \right)=(I-\hat{\Pi}_{c})\left(
                 \begin{array}{c}
                   \left(
                      \begin{array}{c}
                        0 \\
                        1 \\
                      \end{array}
                    \right)
                    \\
                   0_{L^{1}} \\
                 \end{array}
               \right)=\left(
                 \begin{array}{c}
                   \left(
                      \begin{array}{c}
                        0 \\
                        1 \\
                      \end{array}
                    \right)
                    \\
                   -\psi_{c01} \\
                 \end{array}
\begin{array}{c}
                        0_{\mathbb{R}^{2}} \\
                        \left(
                          \begin{array}{c}
                             e^{-(\pm i\omega_{k}+\tau_{k})\cdot}  \\
                             p_{\pm}e^{-(\pm i\omega_{k}+\mu\tau_{k})\cdot} \\
                          \end{array}
                        \right)
                         \\
                      \end{array}
                    \right)=(\lambda\mp i\omega_{k})^{-1}\left(
                      \begin{array}{c}
                        0_{\mathbb{R}^{2}} \\
                        \left(
                          \begin{array}{c}
                             e^{-(\pm i\omega_{k}+\tau_{k})\cdot}  \\
                             p_{\pm}e^{-(\pm i\omega_{k}+\mu\tau_{k})\cdot} \\
                          \end{array}
                        \right)
                         \\
                      \end{array}
\begin{array}{cl}
        & \left(\lambda I-B_{\tau_{k}}|_{\hat{\Pi}_{h}}\right)^{-1}\hat{\Pi}_{h}\left(
                                                    \begin{array}{c}
                                                      \left(
                                                        \begin{array}{c}
                                                          1 \\
                                                          0 \\
                                                        \end{array}
                                                      \right)
                                                       \\
                                                      0_{L^{1}} \\
                                                    \end{array}
                                                  \right) \\
       = & \left(\lambda I-B_{\tau_{k}}|_{\hat{\Pi}_{h}}\right)^{-1}\left(
                                                    \begin{array}{c}
                                                      \left(
                                                        \begin{array}{c}
                                                          1 \\
                                                          0 \\
                                                        \end{array}
                                                      \right)
                                                       \\
                                                      0_{L^{1}} \\
                                                    \end{array}
                                                  \right)+\left(\lambda I-B_{\tau_{k}}|_{\hat{\Pi}_{h}}\right)^{-1}\left(
                                                            \begin{array}{c}
                                                              0_{\mathbb{R}^{2}} \\
                                                              -\psi_{c10} \\
                                                            \end{array}
                                                          \right)\\
       = & \left(
             \begin{array}{c}
               0_{\mathbb{R}^{2}} \\
               \left(
                 \begin{array}{c}
                   \psi_{h101}(\lambda) \\
                   \psi_{h102}(\lambda) \\
                 \end{array}
               \right)
                \\
             \end{array}
           \right),\\
     \end{array}
\end{equation}
where
\begin{equation}\label{psih101}
  \begin{array}{ccl}
    \psi_{h101}(\lambda) & = & \frac{1}{|\Delta(\lambda)|}\frac{(\lambda+\mu\tau_{k})
    (\xi+1)+\xi\tau_{k}}{(\lambda+\mu\tau_{k})(\xi+1)}e^{-(\lambda+\tau_{k})\cdot}\\
    && -\left(\frac{d}{d\lambda}|\Delta(i\omega_{k})|\right)^{-1}
       \frac{(i\omega_{k}+\mu\tau_{k})(\xi+1)+\xi\tau_{k}}
       {(i\omega_{k}+\mu\tau_{k})(\xi+1)}\frac{e^{-(i\omega_{k}+\tau_{k})\cdot}}{\lambda-i\omega_{k}} \\
     &  & -\left(\frac{d}{d\lambda}|\Delta(-i\omega_{k})|\right)^{-1}
       \frac{(-i\omega_{k}+\mu\tau_{k})(\xi+1)+\xi\tau_{k}}{(-i\omega_{k}+\mu\tau_{k})(\xi+1)}
       \frac{e^{-(-i\omega_{k}+\tau_{k})\cdot}}{\lambda+i\omega_{k}} \\
  \end{array}
\end{equation}
and
\begin{equation}\label{psih102}
  \begin{array}{ccl}
    \psi_{h102}(\lambda) & = & \frac{1}{|\Delta(\lambda)|}\frac{(\lambda+\mu\tau_{k})(\xi+1)+\xi\tau_{k}}{(\lambda+\mu\tau_{k})(\xi+1)}
    \frac{\eta\tau_{k}-(\lambda+\tau_{k})}{\lambda+\tau_{k}} e^{-(\lambda+\mu\tau_{k})\cdot}\\
     &&-\left(\frac{d}{d\lambda}|\Delta(i\omega_{k})|\right)^{-1}
       \frac{(i\omega_{k}+\mu\tau_{k})(\xi+1)+\xi\tau_{k}}{(i\omega_{k}+\mu\tau_{k})(\xi+1)}\frac{\eta\tau_{k}-(i\omega_{k}+\tau_{k})}
       {i\omega_{k}+\tau_{k}}\frac{e^{-(i\omega_{k}+\mu\tau_{k})\cdot}}{\lambda-i\omega_{k}} \\
     &  & -\left(\frac{d}{d\lambda}|\Delta(-i\omega_{k})|\right)^{-1}
       \frac{(-i\omega_{k}+\mu\tau_{k})(\xi+1)+\xi\tau_{k}}{(-i\omega_{k}+\mu\tau_{k})(\xi+1)}\frac{\eta\tau_{k}-(-i\omega_{k}+\tau_{k})}
       {-i\omega_{k}+\tau_{k}}\frac{e^{-(-i\omega_{k}+\mu\tau_{k})\cdot}}{\lambda+i\omega_{k}}. \\
  \end{array}
\begin{array}{cl}
        & \left(\lambda I-B_{\tau_{k}}|_{\hat{\Pi}_{h}}\right)^{-1}\hat{\Pi}_{h}\left(
                                                    \begin{array}{c}
                                                      \left(
                                                        \begin{array}{c}
                                                          0 \\
                                                          1 \\
                                                        \end{array}
                                                      \right)
                                                       \\
                                                      0_{L^{1}} \\
                                                    \end{array}
                                                  \right) \\
       = & \left(\lambda I-B_{\tau_{k}}|_{\hat{\Pi}_{h}}\right)^{-1}\left(
                                                    \begin{array}{c}
                                                      \left(
                                                        \begin{array}{c}
                                                          0 \\
                                                          1 \\
                                                        \end{array}
                                                      \right)
                                                       \\
                                                      0_{L^{1}} \\
                                                    \end{array}
                                                  \right)+\left(\lambda I-B_{\tau_{k}}|_{\hat{\Pi}_{h}}\right)^{-1}\left(
                                                            \begin{array}{c}
                                                              0_{\mathbb{R}^{2}} \\
                                                              -\psi_{c01} \\
                                                            \end{array}
                                                          \right)\\
       = & \left(
             \begin{array}{c}
               0_{\mathbb{R}^{2}} \\
               \left(
                 \begin{array}{c}
                   \psi_{h011}(\lambda) \\
                   \psi_{h012}(\lambda) \\
                 \end{array}
               \right)
                \\
             \end{array}
           \right),\\
     \end{array}
\end{equation}
where
\begin{equation}\label{psih011}
  \begin{array}{ccl}
    \psi_{h011}(\lambda) & = & \frac{1}{|\Delta(\lambda)|}\frac{\xi\tau_{k}}{(\lambda+\mu_{k}\tau)(\xi+1)}e^{-(\lambda+\tau_{k})\cdot}
     -\left(\frac{d}{d\lambda}|\Delta(i\omega_{k})|\right)^{-1}
       \frac{\xi\tau_{k}}{(i\omega_{k}+\mu\tau_{k})(\xi+1)}\frac{e^{-(i\omega_{k}+\tau_{k})\cdot}}{\lambda-i\omega_{k}} \\
     &  & -\left(\frac{d}{d\lambda}|\Delta(-i\omega_{k})|\right)^{-1}
       \frac{\xi\tau_{k}}{(-i\omega_{k}+\mu\tau_{k})(\xi+1)}\frac{e^{-(-i\omega_{k}+\tau_{k})\cdot}}{\lambda+i\omega_{k}} \\
  \end{array}
\end{equation}
and
\begin{equation}\label{psih012}
  \begin{array}{ccl}
    \psi_{h012}(\lambda) & = & \frac{1}{|\Delta(\lambda)|}\frac{\xi\tau_{k}}{(\lambda+\mu\tau_{k})(\xi+1)}
    \frac{\eta\tau_{k}-(\lambda+\tau_{k})}{\lambda+\tau_{k}} e^{-(\lambda+\mu\tau_{k})\cdot}\\
    &&-\left(\frac{d}{d\lambda}|\Delta(i\omega_{k})|\right)^{-1}
       \frac{\xi\tau_{k}}{(i\omega_{k}+\mu\tau_{k})(\xi+1)}\frac{\eta\tau_{k}-(i\omega_{k}+\tau_{k})}
       {i\omega_{k}+\tau_{k}}\frac{e^{-(i\omega_{k}+\mu\tau_{k})\cdot}}{\lambda-i\omega_{k}} \\
     &  & -\left(\frac{d}{d\lambda}|\Delta(-i\omega_{k})|\right)^{-1}
       \frac{\xi\tau_{k}}{(-i\omega_{k}+\mu\tau_{k})(\xi+1)}\frac{\eta\tau_{k}-(-i\omega_{k}+\tau_{k})}
       {-i\omega_{k}+\tau_{k}}\frac{e^{-(-i\omega_{k}+\mu\tau_{k})\cdot}}{\lambda+i\omega_{k}}. \\
  \end{array}
\begin{array}{cll}
         \hat{\Pi}_{i\omega_{k}}\left(
                         \begin{array}{c}
                           0_{\mathbb{R}^{2}} \\
                           Q\left(
                             \begin{array}{c}
                               b_{1} \\
                              b_{2} \\
                             \end{array}
                           \right)
                            \\
                         \end{array}
                       \right)&=&\hat{\Pi}_{i\omega_{k}}\left(
                         \begin{array}{c}
                           0_{\mathbb{R}^{2}} \\
                          Q \left(
                             \begin{array}{c}
                               e^{-(i\omega_{k}+\tau_{k})\cdot} \\
                               p_{+}e^{-(i\omega_{k}+\mu\tau_{k})\cdot} \\
                             \end{array}
                           \right)
                            \\
                         \end{array}
                       \right)  \\
        %& = \left(\frac{d}{d\lambda}\big|\Delta(i\omega_{k})\big|\right)^{-1}e^{-(i\omega_{k}I+\tau_{k}Q)\cdot}
%        \left(\Delta(i\omega_{k})\right)^{*}\tau_{k}DB(\overline{u}_{\tau})
%                                                                             \left(\int_{0}^{a}{\left(
%                                                                                            \begin{array}{c}
%                                                                                              e^{-(i\omega_{k}+\tau_{k})a} \\
%                                                                                              \mu p_{+}e^{-(i\omega_{k}+\mu\tau_{k})a} \\
%                                                                                            \end{array}
%                                                                                          \right)ds}\right)\\
       & =&\left(
            \begin{array}{c}
              0_{\mathbb{R}^{2}} \\
            \psi_{i\omega 12}  \left(
                \begin{array}{c}
                   e^{-(i\omega_{k}+\tau_{k})\cdot} \\
                 p_{+}  e^{-(i\omega_{k}+\mu\tau_{k})\cdot} \\
                \end{array}
              \right)
               \\
            \end{array}
          \right),
          \\
     \end{array}
\end{equation*}
where
\begin{equation*}
     \begin{array}{ccl}
       \psi_{i\omega 12} & = & \tau_{k}\left(\frac{d}{d\lambda}\big|\Delta(i\omega_{k})\big|\right)^{-1}\big[
  (1+\frac{\xi\tau_{k}}{(i\omega_{k}+\mu\tau_{k})(\xi+1)})(\frac{1}{(i\omega_{k}+\tau_{k})^{2}}
  -\frac{\xi e^{-i\omega_{k}\cdot}}{(i\omega_{k}+\tau_{k})^{2}(\xi+1)}\\
  &  & +\frac{\mu\xi p_{+}}{(i\omega_{k}+\mu\tau_{k})^{2}(\xi+1)})+\frac{\xi\tau_{k}}
  {(i\omega_{k}+\mu\tau_{k})(\xi+1)}(\frac{\eta-1}{(i\omega_{k}+\tau_{k})^{2}}
  +\frac{\xi e^{-i\omega_{k}\cdot}}{(i\omega_{k}+\tau_{k})^{2}(\xi+1)}
  -\frac{\mu\xi p_{+}}{(i\omega_{k}+\mu\tau_{k})^{2}(\xi+1)})
  \big] . \\
     \end{array}
\begin{array}{cll}
        \hat{\Pi}_{-i\omega_{k}}\left(
                         \begin{array}{c}
                           0_{\mathbb{R}^{2}} \\
                           Q\left(
                             \begin{array}{c}
                               b_{1} \\
                              b_{2} \\
                             \end{array}
                           \right)
                            \\
                         \end{array}
                       \right)&=&\hat{\Pi}_{-i\omega_{k}}\left(
                         \begin{array}{c}
                           0_{\mathbb{R}^{2}} \\
                           Q\left(
                             \begin{array}{c}
                               e^{-(i\omega_{k}+\tau_{k})\cdot} \\
                               p_{+}e^{-(i\omega_{k}+\mu\tau_{k})\cdot} \\
                             \end{array}
                           \right)
                            \\
                         \end{array}
                       \right)\\
        %& = \left(\frac{d}{d\lambda}\big|\Delta(-i\omega_{k})\big|\right)^{-1}e^{-(-i\omega_{k}I+\tau_{k}Q)\cdot}
%        \left(\Delta(i\omega_{k})\right)^{*}\tau_{k}DB(\overline{u}_{\tau})
%                                                                             \left(\int_{0}^{a}{\left(
%                                                                                            \begin{array}{c}
%                                                                                              e^{-(-i\omega_{k}+\tau_{k})a}e^{-2i\omega_{k}s} \\
%                                                                                              \mu p_{+}e^{-(i\omega_{k}+\mu\tau_{k})a}e^{-2i\omega_{k}s} \\
%                                                                                            \end{array}
%                                                                                          \right)ds}\right)\\
        &=&\left(
            \begin{array}{c}
              0_{\mathbb{R}^{2}} \\
             \psi_{-i\omega 12} \left(
                \begin{array}{c}
                  e^{-(-i\omega_{k}+\tau)\cdot} \\
                p_{-}  e^{-(-i\omega_{k}+\mu\tau_{k})\cdot}\\
                \end{array}
              \right)
               \\
            \end{array}
          \right),
          \\
     \end{array}
\end{equation*}
where
\begin{equation*}
  \begin{array}{cll}
    \psi_{-i\omega 12} & = & -\tau_{k}\left(\frac{d}{d\lambda}\big|\Delta(-i\omega_{k})\big|\right)^{-1}\big\{
    (\frac{\tau_{k}\xi}{(i\omega_{k}-\mu\tau_{k})(\xi+1)}-1)
    \big[\frac{i}{2\omega_{k}}(\frac{1}{i\omega_{k}+\tau_{k}} +\frac{1}{i\omega_{k}-\tau_{k}})-\frac{i\xi}{2\omega_{k}(\xi+1)}\\
    &&\times(\frac{e^{-i\omega_{k}\cdot}}{i\omega_{k}+\tau_{k}} +\frac{e^{i\omega_{k}\cdot}}{i\omega_{k}-\tau_{k}})
    +\frac{i\xi\mu p_{+}}{2\omega_{k}(\xi+1)}(\frac{1}{i\omega_{k}+\mu\tau_{k}} +\frac{1}{i\omega_{k}-\mu\tau_{k}})
\big]
+\frac{\tau_{k}\xi }{(i\omega_{k}-\mu\tau_{k})(\xi+1)}
\big[\frac{i(\eta-1)}{2\omega_{k}}\\
&&\times(\frac{1}{i\omega_{k}+\tau_{k}} +\frac{1}{i\omega_{k}-\tau_{k}})
+\frac{i\xi}{2\omega_{k}(\xi+1)}(\frac{e^{-i\omega_{k}\cdot}}{i\omega_{k}+\tau_{k}} +\frac{e^{i\omega_{k}\cdot}}{i\omega_{k}-\tau_{k}})
-\frac{i\xi\mu p_{+}}{2\omega_{k}(\xi+1)}(\frac{1}{i\omega_{k}+\mu\tau_{k}} +\frac{1}{i\omega_{k}-\mu\tau_{k}})
\big] \big\}. \\
  \end{array}
\begin{array}{c}
             0_{\mathbb{R}^{2}} \\
             Q\left(
               \begin{array}{c}
                 b_{1} \\
                  b_{2} \\
               \end{array}
             \right)
              \\
           \end{array}
         \right)
         =\psi_{i\omega 12}\left(
                             \begin{array}{c}
                               0_{\mathbb{R}^{2}} \\
                               \left(
                                 \begin{array}{c}
                                   b_{1} \\
                                   b_{2} \\
                                 \end{array}
                               \right)
                                \\
                             \end{array}
                           \right)+\psi_{-i\omega 12}\left(
                             \begin{array}{c}
                               0_{\mathbb{R}^{2}} \\
                               \left(
                                 \begin{array}{c}
                                   b_{3} \\
                                   b_{4} \\
                                 \end{array}
                               \right)
                                \\
                             \end{array}
                           \right)
\end{equation}
and
\begin{equation}\label{hatPihb1mub2}
  \hat{\Pi}_{h}\left(
           \begin{array}{c}
             0_{\mathbb{R}^{2}} \\
             Q\left(
               \begin{array}{c}
                 b_{1} \\
                 b_{2} \\
               \end{array}
             \right)
              \\
           \end{array}
         \right)
         =(I-\hat{\Pi}_{c})\left(
           \begin{array}{c}
             0_{\mathbb{R}^{2}} \\
             Q\left(
               \begin{array}{c}
                 b_{1} \\
                  b_{2} \\
               \end{array}
             \right)
              \\
           \end{array}
         \right)=
         \left(
           \begin{array}{c}
             0_{\mathbb{R}^{2}} \\
             \left(
               \begin{array}{c}
                 \psi_{h121} \\
                 \psi_{h122} \\
               \end{array}
             \right)
              \\
           \end{array}
\begin{array}{cl}
        & \hat{\Pi}_{i\omega_{k}}\left(
                         \begin{array}{c}
                           0_{\mathbb{R}^{2}} \\
                           Q\left(
                             \begin{array}{c}
                               b_{3} \\
                              b_{4} \\
                             \end{array}
                           \right)
                            \\
                         \end{array}
                       \right)
                       %=\hat{\Pi}_{i\omega_{k}}\left(
%                         \begin{array}{c}
%                           0_{\mathbb{R}^{2}} \\
%                           Q\left(
%                             \begin{array}{c}
%                               e^{-(-i\omega_{k}+\tau_{k})\cdot} \\
%                                p_{-}e^{-(-i\omega_{k}+\mu\tau_{k})\cdot} \\
%                             \end{array}
%                           \right)
%                            \\
%                         \end{array}
%                       \right)   \\
%        & = \left(\frac{d}{d\lambda}\big|\Delta(i\omega_{k})\big|\right)^{-1}e^{-(i\omega_{k}I+\tau_{k}Q)\cdot}
%        \left(\Delta(i\omega_{k})\right)^{*}\tau_{k}DB(\overline{u}_{\tau})
%                                                                             \left(\int_{0}^{a}{\left(
%                                                                                            \begin{array}{c}
%                                                                                              e^{-(i\omega_{k}+\tau_{k})a}e^{2i\omega_{k}s} \\
%                                                                                              \mu p_{-}e^{-(i\omega_{k}+\mu\tau_{k})a}e^{-2i\omega_{k}s} \\
%                                                                                            \end{array}
%                                                                                          \right)ds}\right)\\
        =\left(
            \begin{array}{c}
              0_{\mathbb{R}^{2}} \\
             \psi_{i\omega 34} \left(
                \begin{array}{c}
                  e^{-(i\omega_{k}+\tau_{k})\cdot} \\
                  p_{+}  e^{-(i\omega_{k}+\mu\tau_{k})\cdot} \\
                \end{array}
              \right)
               \\
            \end{array}
          \right),
          \\
     \end{array}
\end{equation*}
with
\begin{equation*}
  \begin{array}{cll}
    \psi_{i\omega 34} & = & \tau_{k}\left(\frac{d}{d\lambda}\big|\Delta(i\omega_{k})\big|\right)^{-1}\big\{
    (\frac{\tau\xi}{(i\omega_{k}+\mu\tau_{k})(\xi+1)}+1)
    \big[\frac{i}{2\omega_{k}}(\frac{1}{i\omega_{k}+\tau_{k}} +\frac{1}{i\omega_{k}-\tau_{k}})
    -\frac{i\xi}{2\omega_{k}(\xi+1)}\\
    &&\times(\frac{e^{-i\omega_{k}\cdot}}{i\omega_{k}+\tau_{k}} +\frac{e^{i\omega_{k}\cdot}}{i\omega_{k}-\tau_{k}})
    +\frac{i\xi\mu p_{-}}{2\omega_{k}(\xi+1)}(\frac{1}{i\omega_{k}+\mu\tau_{k}} +\frac{1}{i\omega_{k}-\mu\tau_{k}})
\big]
+\frac{\tau_{k}\xi }{(i\omega_{k}+\mu\tau_{k})(\xi+1)}
\big[
\frac{i(\eta-1)}{2\omega_{k}}\\
&&\times(\frac{1}{i\omega_{k}+\tau_{k}} +\frac{1}{i\omega_{k}-\tau_{k}})
+\frac{i\xi}{2\omega_{k}(\xi+1)}(\frac{e^{-i\omega_{k}\cdot}}{i\omega_{k}+\tau_{k}} +\frac{e^{i\omega_{k}\cdot}}{i\omega_{k}-\tau_{k}})
-\frac{i\xi\mu p_{-}}{2\omega_{k}(\xi+1)}(\frac{1}{i\omega_{k}+\mu\tau_{k}} +\frac{1}{i\omega_{k}-\mu\tau_{k}})
\big] \big\}. \\
  \end{array}
\end{equation*}
and
\begin{equation*}
     \begin{array}{cl}
        & \hat{\Pi}_{-i\omega_{k}}\left(
                         \begin{array}{c}
                           0_{\mathbb{R}^{2}} \\
                          Q \left(
                             \begin{array}{c}
                               b_{3} \\
                                b_{4} \\
                             \end{array}
                           \right)
                            \\
                         \end{array}
                       \right)
                      % =\hat{\Pi}_{-i\omega_{k}}\left(
%                         \begin{array}{c}
%                           0_{\mathbb{R}^{2}} \\
%                          Q \left(
%                             \begin{array}{c}
%                               e^{-(-i\omega_{k}+\tau_{k})\cdot} \\
%                                p_{-}e^{-(-i\omega_{k}+\mu\tau_{k})\cdot} \\
%                             \end{array}
%                           \right)
%                            \\
%                         \end{array}
%                       \right)   \\
%        & = \left(\frac{d}{d\lambda}\big|\Delta(-i\omega_{k})\big|\right)^{-1}e^{-(-i\omega_{k}I+\tau_{k}Q)\cdot}
%        \left(\Delta(i\omega_{k})\right)^{*}\tau_{k}DB(\overline{u}_{\tau})
%                                                                             \left(\int_{0}^{a}{\left(
%                                                                                            \begin{array}{c}
%                                                                                              e^{-(-i\omega_{k}+\tau_{k})a} \\
%                                                                                              \mu p_{+}e^{-(i\omega_{k}+\mu\tau_{k})a} \\
%                                                                                            \end{array}
%                                                                                          \right)ds}\right)\\
        =\left(
            \begin{array}{c}
              0_{\mathbb{R}^{2}} \\
             \psi_{-i\omega 34} \left(
                \begin{array}{c}
                   e^{-(-i\omega_{k}+\tau_{k})\cdot} \\
                  p_{-} e^{-(-i\omega_{k}+\mu\tau_{k})\cdot} \\
                \end{array}
              \right)
               \\
            \end{array}
          \right),
          \\
     \end{array}
\end{equation*}
with
\begin{equation*}
     \begin{array}{ccl}
       \psi_{-i\omega 34} & = & -\tau_{k}\left(\frac{d}{d\lambda}\big|\Delta(-i\omega_{k})\big|\right)^{-1}\big[
  (\frac{\xi\tau_{k}}{(i\omega_{k}-\mu\tau_{k})(\xi+1)}-1)(\frac{1}{(i\omega_{k}-\tau_{k})^{2}}
  -\frac{\xi e^{i\omega_{k}\cdot}}{(i\omega_{k}-\tau_{k})^{2}(\xi+1)}\\
  &  & +\frac{\mu\xi p_{-}}{(i\omega_{k}-\mu\tau_{k})^{2}(\xi+1)})+\frac{\xi\tau_{k}}
  {(i\omega_{k}-\mu\tau_{k})(\xi+1)}(\frac{\eta-1}{(i\omega_{k}-\tau_{k})^{2}}
  +\frac{\xi e^{i\omega_{k}\cdot}}{(i\omega_{k}-\tau_{k})^{2}(\xi+1)}
  -\frac{\mu\xi p_{-}}{(i\omega_{k}-\mu\tau_{k})^{2}(\xi+1)})
  \big] . \\
     \end{array}
\begin{array}{c}
             0_{\mathbb{R}^{2}} \\
            Q \left(
               \begin{array}{c}
                 b_{3} \\
                  b_{4} \\
               \end{array}
             \right)
              \\
           \end{array}
         \right)
         =\psi_{i\omega 34}\left(
                             \begin{array}{c}
                               0_{\mathbb{R}^{2}} \\
                               \left(
                                 \begin{array}{c}
                                   b_{1} \\
                                   b_{2} \\
                                 \end{array}
                               \right)
                                \\
                             \end{array}
                           \right)+\psi_{-i\omega 34}\left(
                             \begin{array}{c}
                               0_{\mathbb{R}^{2}} \\
                               \left(
                                 \begin{array}{c}
                                   b_{3} \\
                                   b_{4} \\
                                 \end{array}
                               \right)
                                \\
                             \end{array}
                           \right)
\end{equation}
and
\begin{equation}\label{hatPihb3mub4}
  \hat{\Pi}_{h}\left(
           \begin{array}{c}
             0_{\mathbb{R}^{2}} \\
            Q \left(
               \begin{array}{c}
                 b_{3} \\
                b_{4} \\
               \end{array}
             \right)
              \\
           \end{array}
         \right)
         =(I-\hat{\Pi}_{c})\left(
           \begin{array}{c}
             0_{\mathbb{R}^{2}} \\
            Q \left(
               \begin{array}{c}
                 b_{3} \\
                b_{4} \\
               \end{array}
             \right)
              \\
           \end{array}
         \right)=
         \left(
           \begin{array}{c}
             0_{\mathbb{R}^{2}} \\
             \left(
               \begin{array}{c}
                 \psi_{h341} \\
                 \psi_{h342} \\
               \end{array}

==> (inline-1) <==
\begin{array}{c}
                                r \\
                                \left(
                                  \begin{array}{c}
                                    \delta \\
                                    \psi \\
                                  \end{array}
                                \right)
                              \end{array}
                            \right)=
                            \left(
                              \begin{array}{c}
                                \frac{r}{\lambda} \\
                                (\lambda-B_{\tau_{k}})^{-1}\left(
                                                               \begin{array}{c}
                                                                 \delta \\
                                                                 \psi \\
                                                               \end{array}
                                                             \right)
                                 \\
                              \end{array}
\begin{array}{ccc}
       \Pi_{0}\left(
                \begin{array}{c}
                  r \\
                  v \\
                \end{array}
              \right)=\left(
                        \begin{array}{c}
                          r \\
                          0 \\
                        \end{array}
                      \right),
        & \Pi_{\pm i\omega_{k}}\left(
                                 \begin{array}{c}
                                   r \\
                                   v \\
                                 \end{array}
                               \right)=
                               \left(
                                 \begin{array}{c}
                                   0 \\
                                   \hat{\Pi}_{\pm i\omega_{k}}v \\
                                 \end{array}
                               \right),
         & \forall\left(
                    \begin{array}{c}
                      r \\
                      v \\
                    \end{array}
                  \right)\in\mathcal{X}.
          \\
     \end{array}
\begin{array}{cc}
      \overline{\Pi_{i\omega_{k}}(x)}=\Pi_{-i\omega_{k}}(\overline{x}), & \forall x\in\mathcal{X}. \\
    \end{array}
\begin{array}{cll}
       \Pi_{c}(x) & :=(\Pi_{0}+\Pi_{i\omega_{k}}+\Pi_{-i\omega_{k}})(x), & \forall x\in\mathcal{X}, \\
     \end{array}
\end{equation*}
and
\begin{equation*}
\begin{array}{cll}
\Pi_{h}(x) & :=(I-\Pi_{c})(x), & \forall x \in \mathcal{X}. \\
\end{array}
\end{equation*}
We denote
\begin{equation*}
     \begin{array}{ccccc}
       \mathcal{X}_{c}:=\Pi_{c}(\mathcal{X}), & \mathcal{X}_{h}:= \Pi_{h}(\mathcal{X}),& \mathcal{A}_{c}:=\mathcal{A}|_{\mathcal{X}_{c}} &\mbox{and} & \mathcal{A}_{h}:=\mathcal{A}|_{\mathcal{X}_{h}}. \\
     \end{array}
\begin{array}{ccc}
       e_{1}:=\left(
                      \begin{array}{c}
                        1 \\
                        \left(
                          \begin{array}{c}
                            0_{\mathbb{R}^{2}} \\
                            0_{L^{1}} \\
                          \end{array}
                        \right)
                      \end{array}
                    \right),
        & e_{2}:=\left(
                      \begin{array}{c}
                        0_{\mathbb{R}} \\
                        \left(
                          \begin{array}{c}
                            0_{\mathbb{R}^{2}} \\
                            \left(
                              \begin{array}{c}
                                c_{1} \\
                                c_{2} \\
                              \end{array}
                            \right)\\
                          \end{array}
                        \right)
                      \end{array}
                    \right), & e_{3}:=\left(
                      \begin{array}{c}
                        0_{\mathbb{R}} \\
                        \left(
                          \begin{array}{c}
                            0_{\mathbb{R}^{2}} \\
                            \left(
                              \begin{array}{c}
                                c_{3} \\
                                c_{4} \\
                              \end{array}
                            \right)\\
                          \end{array}
                        \right)
                      \end{array}
                    \right), \\
     \end{array}
\begin{array}{c}
                                      0_{\mathbb{R}} \\
                                      \left(
                                        \begin{array}{c}
                                          \left(
                                            \begin{array}{c}
                                              1 \\
                                              0 \\
                                            \end{array}
                                          \right) \\
                                          0_{L^{1}} \\
                                        \end{array}
                                      \right)
                                       \\
                                    \end{array}
                                  \right)=
                                  \left(
                                    \begin{array}{c}
                                      0_{\mathbb{R}} \\
                                      (\lambda I-B_{\tau_{k}}|_{\hat{\Pi}_{h}(X)})^{-1}\hat{\Pi}_{h}\left(
                                                                                           \begin{array}{c}
                                                                                             \left(
                                                                                               \begin{array}{c}
                                                                                                 1 \\
                                                                                                 0 \\
                                                                                               \end{array}
                                                                                             \right)
                                                                                              \\
                                                                                             0_{L^{1}} \\
                                                                                           \end{array}
                                                                                         \right)
                                       \\
                                    \end{array}
                                  \right)
\end{equation*}
and
\begin{equation*}
  (\lambda I-\mathcal{A}_{h})^{-1}\left(
                                    \begin{array}{c}
                                      0_{\mathbb{R}} \\
                                      \left(
                                        \begin{array}{c}
                                          \left(
                                            \begin{array}{c}
                                              0 \\
                                              1 \\
                                            \end{array}
                                          \right) \\
                                          0_{L^{1}} \\
                                        \end{array}
                                      \right)
                                       \\
                                    \end{array}
                                  \right)=
                                  \left(
                                    \begin{array}{c}
                                      0_{\mathbb{R}} \\
                                      (\lambda I-B_{\tau_{k}}|_{\hat{\Pi}_{h}(X)})^{-1}\hat{\Pi}_{h}\left(
                                                                                           \begin{array}{c}
                                                                                             \left(
                                                                                               \begin{array}{c}
                                                                                                 0 \\
                                                                                                 1 \\
                                                                                               \end{array}
                                                                                             \right)
                                                                                              \\
                                                                                             0_{L^{1}} \\
                                                                                           \end{array}
                                                                                         \right)
                                       \\
                                    \end{array}
\begin{array}{cccc}
       \hat{e}_{1}:=\left(
                      \begin{array}{c}
                        1 \\
                        \left(
                          \begin{array}{c}
                            0_{\mathbb{R}^{2}} \\
                            0_{L^{1}} \\
                          \end{array}
                        \right)
                      \end{array}
                    \right),
        & \hat{e}_{2}:=\left(
                      \begin{array}{c}
                        0_{\mathbb{R}} \\
                        \left(
                          \begin{array}{c}
                            0_{\mathbb{R}^{2}} \\
                            \left(
                              \begin{array}{c}
                                b_{1} \\
                               b_{2} \\
                              \end{array}
                            \right)\\
                          \end{array}
                        \right)
                      \end{array}
                    \right)&\mbox{and} & \hat{e}_{3}:=\left(
                      \begin{array}{c}
                        0_{\mathbb{R}} \\
                        \left(
                          \begin{array}{c}
                            0_{\mathbb{R}^{2}} \\
                            \left(
                              \begin{array}{c}
                                 b_{3} \\
                               b_{4} \\
                              \end{array}
                            \right)\\
                          \end{array}
                        \right)
                      \end{array}
                    \right), \\
     \end{array}
\end{equation*}
where
\begin{equation*}
  \left\{
     \begin{array}{ccl}
       b_{1} & = & e^{-(i\omega_{k}+\tau_{k})\cdot}, \\
       b_{2} & = & \frac{\eta\tau_{k}-(i\omega_{k}+\tau_{k})}{ i\omega_{k}+\tau_{k}} e^{-(i\omega_{k}+\mu\tau_{k})\cdot}, \\
       b_{3} & = & e^{-(-i\omega_{k}+\tau_{k})\cdot}, \\
       b_{4} & = & \frac{\eta\tau_{k}-(- i\omega_{k}+\tau_{k})}{- i\omega_{k}+\tau_{k}} e^{-(-i\omega_{k}+\mu\tau_{k})\cdot}. \\
     \end{array}
   \right.
\end{equation*}
We have
\begin{equation*}
     \begin{array}{cccc}
       \mathcal{A}\hat{e}_{1}=0, & \mathcal{A}\hat{e}_{2}=i\omega_{k}\hat{e}_{2} & \mbox{and} & \mathcal{A}\hat{e}_{3}=-i\omega_{k}\hat{e}_{3}. \\
     \end{array}
\begin{array}{c}
                    0_{\mathbb{R}^{2}} \\
                    \overline{u}_{\tau_{k}} \\
                  \end{array}
                \right)=\left(
  \begin{array}{c}
    0_{\mathbb{R}^{2}} \\
    \left(
      \begin{array}{c}
        \frac{\Lambda-\mu}{1+\mu-\eta}\tau_{k} e^{-\tau_{k} \cdot} \\
        \frac{\mu(1+\Lambda-\eta)}{1+\mu-\eta}\tau_{k} e^{-\mu\tau_{k} \cdot} \\
      \end{array}
    \right)
  \end{array}
\right)=\left(
          \begin{array}{c}
            0_{\mathbb{R}^{2}} \\
            \left(
              \begin{array}{c}
                \xi\tau_{k} e^{-\tau_{k} \cdot} \\
                \left[\Lambda+\xi(\eta-1)\right]\tau_{k} e^{-\mu\tau_{k} \cdot} \\
              \end{array}
            \right)
             \\
          \end{array}
        \right),
\end{equation*}
\begin{equation*}
  \frac{d\overline{u}_{\hat{\tau}+\tau_{k}}}{d\hat{\tau}}=\left(
      \begin{array}{c}
        -\xi[(\hat{\tau}+\tau_{k})-1]e^{-(\hat{\tau}+\tau_{k})\cdot} \\
        -\left[\Lambda+\xi(\eta-1)\right][\mu(\hat{\tau}+\tau_{k})-1]e^{-\mu(\hat{\tau}+\tau_{k})\cdot} \\
      \end{array}
    \right),
\end{equation*}
\begin{equation*}
  \int_{0}^{+\infty}{\frac{d\overline{u}_{\hat{\tau}+\tau_{k}}}{d\hat{\tau}}\big|_{\hat{\tau}=0}da}=\left(
                                                                                                      \begin{array}{c}
                                                                                                        \frac{\xi(1-\tau_{k})}{\tau_{k}} \\
                                                                                                        \frac{\left[\Lambda+\xi(\eta-1)\right](1-\mu\tau_{k})}{\mu\tau_{k}} \\
                                                                                                      \end{array}
                                                                                                    \right),
\end{equation*}
\begin{equation*}
  \int_{0}^{+\infty}{\beta(a)\xi(1-\tau_{k})e^{-\tau_{k}a}da}=\frac{\xi(1-\tau_{k})}{\tau_{k}},
\end{equation*}
\begin{equation*}
  \frac{d^{2}\overline{u}_{\hat{\tau}+\tau_{k}}}{d(\hat{\tau})^{2}}=\left(
      \begin{array}{c}
        \xi[(\hat{\tau}+\tau_{k})-2]e^{-(\hat{\tau}+\tau_{k})\cdot} \\
        \left[\Lambda+\xi(\eta-1)\right][\mu^{2}(\hat{\tau}+\tau_{k})-2\mu]e^{-\mu(\hat{\tau}+\tau_{k})\cdot} \\
      \end{array}
    \right),
\end{equation*}
\begin{equation*}
  \int_{0}^{+\infty}{\frac{d^{2}\overline{u}_{\hat{\tau}+\tau_{k}}}{d(\hat{\tau})^{2}}\big|_{\hat{\tau}=0}da}=\left(
                                                                                                                \begin{array}{c}
                                                                                                                  \frac{\xi(\tau_{k}-2)}{\tau_{k}} \\
                                                                                                                  \frac{\left[\Lambda+\xi(\eta-1)\right](\mu^{2}\tau_{k}-2\mu)}{\mu\tau_{k}} \\
                                                                                                                \end{array}
                                                                                                              \right),
\end{equation*}
\begin{equation*}
  \int_{0}^{+\infty}{\beta(a)\xi(\tau_{k}-2)e^{-\tau_{k}a}da}=\frac{\xi(\tau_{k}-2)}{\tau_{k}},
\end{equation*}
\begin{equation*}
  \int_{0}^{+\infty}{\left(
                       \begin{array}{c}
                         b_{1}(a) \\
                         b_{2}(a) \\
                       \end{array}
                     \right)
  da}=\int_{0}^{+\infty}{\left(
                           \begin{array}{c}
                             e^{-(i\omega_{k}+\tau)a} \\
                             \frac{\eta\tau-(i\omega_{k}+\tau)}{ i\omega_{k}+\tau} e^{-(i\omega_{k}+\mu\tau)a} \\
                           \end{array}
                         \right)
  da}=\left(
        \begin{array}{c}
          \frac{1}{i\omega_{k}+\tau} \\
          \frac{p_{+}}{i\omega_{k}+\mu\tau} \\
        \end{array}
      \right),
\end{equation*}
\begin{equation*}
  \int_{0}^{+\infty}{\beta(a)b_{1}(a)da}=\int_{0}^{+\infty}{\beta(a) e^{-(i\omega_{k}+\tau)a}da}=\frac{e^{-i\omega_{k}}}{i\omega_{k}+\tau},
\end{equation*}
\begin{equation*}
  \int_{0}^{+\infty}{\left(
                       \begin{array}{c}
                         b_{3}(a) \\
                         b_{4}(a) \\
                       \end{array}
                     \right)
  da}=\int_{0}^{+\infty}{\left(
                           \begin{array}{c}
                             e^{-(-i\omega_{k}+\tau)a} \\
                             \frac{\eta\tau-(-i\omega_{k}+\tau)}{ -i\omega_{k}+\tau} e^{-(-i\omega_{k}+\mu\tau)a} \\
                           \end{array}
                         \right)
  da}=\left(
        \begin{array}{c}
          \frac{1}{-i\omega_{k}+\tau} \\
          \frac{p_{-}}{-i\omega_{k}+\mu\tau} \\
        \end{array}
      \right),
\end{equation*}
and
\begin{equation*}
  \int_{0}^{+\infty}{\beta(a)b_{3}(a)da}=\int_{0}^{+\infty}{\beta(a) e^{-(-i\omega_{k}+\tau)a}da}=\frac{e^{i\omega_{k}}}{-i\omega_{k}+\tau}.
\end{equation*}
Set
\begin{equation*}
  w:=\left(
       \begin{array}{c}
         \hat{\tau} \\
         \hat{v} \\
       \end{array}
     \right)=
     \left(
       \begin{array}{c}
         \hat{\tau} \\
         \left(
           \begin{array}{c}
             0_{\mathbb{R}^{2}} \\
             \hat{u} \\
           \end{array}
         \right)
       \end{array}
     \right)\in\overline{D(\mathcal{A})}, \hat{u}=\left(
                                                    \begin{array}{c}
                                                      \hat{\varphi}^{1} \\
                                                      \hat{\varphi}^{2} \\
                                                    \end{array}
                                                  \right),
\end{equation*}
\begin{equation*}
     \begin{array}{ccc}
       \hat{\Pi}_{c}\hat{v}=\hat{v}_{c}, & \hat{\Pi}_{h}\hat{v}=\hat{v}_{h}, & w_{c}:=\Pi_{c}w=\left(
                                                                                                 \begin{array}{c}
                                                                                                   \hat{\tau} \\
                                                                                                   \hat{\Pi}_{c}\hat{v} \\
                                                                                                 \end{array}
                                                                                               \right)=
                                                                                               \left(
                                                                                                 \begin{array}{c}
                                                                                                   \hat{\tau} \\
                                                                                                   \hat{v}_{c} \\
                                                                                                 \end{array}
                                                                                               \right)
        \\
     \end{array}
\end{equation*}
and
\begin{equation*}
  w_{h}:=\Pi_{h}w=(I-\Pi_{c})w=\left(
                                 \begin{array}{c}
                                   0 \\
                                   \hat{\Pi}_{h}\hat{v} \\
                                 \end{array}
                               \right)=\left(
                                         \begin{array}{c}
                                           0 \\
                                           \hat{v}_{h} \\
                                         \end{array}
                                       \right).
\end{equation*}
Notice that $\left\{\left(
                 \begin{array}{c}
                   0_{\mathbb{R}^{2}} \\
                   \left(
                     \begin{array}{c}
                       b_{1} \\
                       b_{2} \\
                     \end{array}
                   \right)
                    \\
                 \end{array}
               \right)
\left(
  \begin{array}{c}
    0_{\mathbb{R}^{2}} \\
    \left(
                     \begin{array}{c}
                       b_{3} \\
                       b_{4} \\
                     \end{array}
                   \right) \\
  \end{array}
\begin{array}{c}
    0_{\mathbb{R}^{2}} \\
    x_{1}\left(
           \begin{array}{c}
             b_{1} \\
             b_{2} \\
           \end{array}
         \right)+x_{2}\left(
           \begin{array}{c}
             b_{3} \\
             b_{4} \\
           \end{array}
         \right)
     \\
  \end{array}
\begin{array}{c}
             \hat{\tau}_{1} \\
             v_{1} \\
           \end{array}
         \right),
         w_{2}:=\left(
           \begin{array}{c}
             \hat{\tau}_{2} \\
             v_{2} \\
           \end{array}
         \right),
         w_{3}:=\left(
           \begin{array}{c}
             \hat{\tau}_{3} \\
             v_{3} \\
           \end{array}
         \right)\in\overline{D(\mathcal{A})}
\end{equation*}
with $v_{i}=\left(
              \begin{array}{c}
                0_{\mathbb{R}^{2}} \\
                \left(
                  \begin{array}{c}
                    \varphi_{i}^{1} \\
                    \varphi_{i}^{2} \\
                  \end{array}
                \right)
                 \\
              \end{array}
            \right)
$, $i=1,2,3$, we have
\begin{equation}\label{D2W0w1w2}
  \begin{array}{ccl}
  &&D^{2}W(0)(w_{1},w_{2})\\
     &  = & D^{2}W(0)\left(\left(
                                                   \begin{array}{c}
                                                     \hat{\tau}_{1} \\
                                                     v_{1} \\
                                                   \end{array}
                                                 \right),
                                                 \left(
                                                   \begin{array}{c}
                                                     \hat{\tau}_{2} \\
                                                     v_{2} \\
                                                   \end{array}

==> (inline-2) <==
\begin{array}{c}
           0_{\mathbb{R}^{2}} \\
           \left(
             \begin{array}{c}
               \varphi_{1}^{1} \\
               \varphi_{1}^{2} \\
             \end{array}
           \right)
            \\
         \end{array}
       \right)=\left(
                 \begin{array}{c}
                   0_{\mathbb{R}^{2}} \\
                  Q \left(
                     \begin{array}{c}
                       \varphi_{1}^{1} \\
                       \varphi_{1}^{2} \\
                     \end{array}
                   \right)
                    \\
                 \end{array}
               \right)
\end{equation*}
and
\begin{equation*}
    \begin{array}{cc}
      D^{2}H(\overline{v}_{\tau_{k}})\left(\left(
                                        \begin{array}{c}
                                          0_{\mathbb{R}^{2}} \\
                                          \left(
                                            \begin{array}{c}
                                              \varphi_{1}^{1} \\
                                              \varphi_{1}^{2} \\
                                            \end{array}
                                          \right)
                                           \\
                                        \end{array}
                                      \right)
      ,\left(
         \begin{array}{c}
           0_{\mathbb{R}^{2}} \\
           \left(
             \begin{array}{c}
               \varphi_{2}^{1} \\
               \varphi_{2}^{2} \\
             \end{array}
           \right)
            \\
         \end{array}
       \right)
      \right)=\left(
                                \begin{array}{c}
                                 \left(
                                    \begin{array}{c}
                                      \psi_{D2H1} \\
                                      \psi_{D2H2} \\
                                    \end{array}
                                  \right)
                                   \\
                                  0_{L^{1}} \\
                                \end{array}
                              \right)
    \end{array}
\end{equation*}
with
\begin{equation*}
  \begin{array}{ccl}
     \psi_{D2H1} & = & \frac{1}{1+\xi}\big\{
     \int_{0}^{+\infty}{\varphi_{1}^{1}(a)da}\int_{0}^{+\infty}{\varphi_{2}^{2}(a)da}
     +\int_{0}^{+\infty}{\varphi_{1}^{2}(a)da}\int_{0}^{+\infty}{\varphi_{2}^{1}(a)da}\\
      &&-\int_{0}^{+\infty}{\varphi_{1}^{1}(a)da}\int_{0}^{+\infty}{\beta(a)\varphi_{2}^{1}(a)da}
     -\int_{0}^{+\infty}{\varphi_{2}^{1}(a)da}\int_{0}^{+\infty}{\beta(a)\varphi_{1}^{1}(a)da}
     \big\}\\
     &  & -\frac{\xi}{(1+\xi)^{2}}\big\{
     \int_{0}^{+\infty}{\varphi_{1}^{2}(a)da}\int_{0}^{+\infty}{\beta(a)\varphi_{2}^{1}(a)da}
     +\int_{0}^{+\infty}{\varphi_{2}^{2}(a)da}\int_{0}^{+\infty}{\beta(a)\varphi_{1}^{1}(a)da}\\
     &&-2\int_{0}^{\infty}{\beta(a)\varphi_{1}^{1}(a)da}\int_{0}^{+\infty}{\beta(a)\varphi_{2}^{1}(a)da}
     \big\}\\
  \end{array}
\end{equation*}
and
\begin{equation*}
  \psi_{D2H2}=-\psi_{D2H1}.
\end{equation*}
Then
\begin{equation}\label{12D2W0w2}
     \begin{array}{ccl}
     &&\frac{1}{2!}D^{2}W(0)(w)^{2}\\
         & = & \frac{1}{2!}D^{2}W(0)\left(
                                                      \begin{array}{c}
                                                        \hat{\tau} \\
                                                        \left(
                                                          \begin{array}{c}
                                                            0_{\mathbb{R}^{2}} \\
                                                            \left(
                                                              \begin{array}{c}
                                                               \hat{\varphi}^{1} \\
                                                                \hat{\varphi}^{2} \\
                                                              \end{array}
                                                            \right)
                                                             \\
                                                          \end{array}
                                                        \right)
                                                         \\
                                                      \end{array}
                                                    \right)^{2}\\
         & = & \hat{\tau}DH(\overline{v}_{\tau_{k}})\left(
         \begin{array}{c}
         0_{\mathbb{R}^{2}} \\
         \left(
                                                              \begin{array}{c}
                                                               \hat{\varphi}^{1} \\
                                                                \hat{\varphi}^{2} \\
                                                              \end{array}
                                                            \right) \\
         \end{array}
         \right)
         +\frac{1}{2}\tau_{k}D^{2}H(\overline{v}_{\tau_{k}})
        \left(
        \begin{array}{c}
        0_{\mathbb{R}^{2}} \\
        \left(
                                                              \begin{array}{c}
                                                               \hat{\varphi}^{1} \\
                                                                \hat{\varphi}^{2} \\
                                                              \end{array}
                                                            \right) \\
        \end{array}
        \right)^{2} \\
        &&+\hat{\tau}\tau_{k}D^{2}H(\overline{v}_{\tau_{k}})\left(
        \left(
        \begin{array}{c}
        0_{\mathbb{R}^{2}} \\
        \left(
                                                              \begin{array}{c}
                                                               \hat{\varphi}^{1} \\
                                                                \hat{\varphi}^{2} \\
                                                              \end{array}
                                                            \right) \\
        \end{array}
        \right),
        \left(
                                                                           \begin{array}{c}
                                                                             0_{\mathbb{R}^{2}} \\
                                                                             \frac{d\overline{v}_{\hat{\tau}+\tau_{k}}}{d\hat{\tau}}\big|_{\hat{\tau}=0}\\
                                                                           \end{array}
                                                                         \right)   \right)
        -\hat{\tau}DG(0)\left(
                            \begin{array}{c}
                              0_{\mathbb{R}^{2}} \\
                              \left(
                                                              \begin{array}{c}
                                                               \hat{\varphi}^{1} \\
                                                                \hat{\varphi}^{2} \\
                                                              \end{array}
                                                            \right) \\
                            \end{array}
                          \right)\\
        & = & \left(
                                                      \begin{array}{c}
                                                        \left(
                                                          \begin{array}{c}
                                                            \tilde{\tilde{\psi}}_{1} \\
                                                            \tilde{\tilde{\psi}}_{2} \\
                                                          \end{array}
                                                        \right)\\
                                                        -\hat{\tau}Q\left(
                                                          \begin{array}{c}
                                                            \hat{\varphi}^{1} \\
                                                            \hat{\varphi}^{2} \\
                                                          \end{array}
                                                        \right)
                                                         \\
                                                      \end{array}
                                                    \right),
     \end{array}
\end{equation}
where
\begin{equation*}
    \begin{array}{ccl}
      \tilde{\tilde{\psi}}_{1} & =&
      \left(1+\frac{[\Lambda+\xi(\eta-1)](1-\mu\tau_{k})}{(1+\xi)\mu}-\frac{\xi(1-\tau_{k})}{(1+\xi)}\right)  \hat{\tau}\int_{0}^{+\infty}{\hat{\varphi}^{1}(a)da}+\frac{\tau_{k}}{1+\xi}\int_{0}^{+\infty}{\hat{\varphi}^{1}(a)da}\int_{0}^{+\infty}{\hat{\varphi}^{2}(a)da}\\
       &  & +\left(\frac{\xi}{1+\xi}+\frac{\xi(1-\tau_{k})}{(1+\xi)}-\frac{\xi^{2}(1-\tau_{k})}{(1+\xi)^{2}} \right)\hat{\tau}\int_{0}^{+\infty}{\hat{\varphi}^{2}(a)da}
       +\frac{\tau_{k}\xi}{(1+\xi)^{2}}\left(\int_{0}^{+\infty}{\beta(a)\hat{\varphi}^{1}(a)da}\right)^{2}\\
       && +\left(\frac{\tau_{k}\xi}{1+\xi}-\frac{2\xi^{2}(\tau_{k}-1)}{(1+\xi)^{2}}
       +\frac{\xi[\Lambda+\xi(\eta-1)](\mu\tau_{k}-1)}{\mu(1+\xi)^{2}}\right)\hat{\tau}\int_{0}^{+\infty}{\beta(a)\hat{\varphi}^{1}(a)da}\\
       &&-\frac{\tau_{k}}{1+\xi}\int_{0}^{+\infty}{\hat{\varphi}^{1}(a)da}\int_{0}^{+\infty}{\beta(a)\hat{\varphi}^{1}(a)da}
       -\frac{\tau_{k}\xi}{(1+\xi)^{2}}\int_{0}^{+\infty}{\hat{\varphi}^{2}(a)da}\int_{0}^{+\infty}{\beta(a)\hat{\varphi}^{1}(a)da}\\
    \end{array}
\begin{array}{cll}
       &&\frac{1}{2!}\hat{\Pi}_{c}D^{2}W(0)\left(
                                           \begin{array}{c}
                                             \hat{\tau} \\
                                             \left(
                                               \begin{array}{c}
                                                 0_{\mathbb{R}^{2}} \\
                                                 \hat{u} \\
                                               \end{array}
                                             \right)
                                           \end{array}
                                         \right)^{2}\\
        & = & \tilde{\tilde{\psi}}_{1}\hat{\Pi}_{c}\left(
                                                 \begin{array}{c}
                                                   \left(
                                                     \begin{array}{c}
                                                       1 \\
                                                       0 \\
                                                     \end{array}
                                                   \right)
                                                    \\
                                                   0_{L^{1}} \\
                                                 \end{array}
                                               \right)+\tilde{\tilde{\psi}}_{2}\hat{\Pi}_{c}\left(
                                                 \begin{array}{c}
                                                   \left(
                                                     \begin{array}{c}
                                                       0 \\
                                                       1 \\
                                                     \end{array}
                                                   \right)
                                                    \\
                                                   0_{L^{1}} \\
                                                 \end{array}
                                               \right)
        +\hat{\Pi}_{c}\left(
           \begin{array}{c}
             0_{\mathbb{R}^{2}} \\
             -\hat{\tau}Q\left(
               \begin{array}{c}
                 \hat{\varphi}^{1} \\
                 \hat{\varphi}^{2} \\
               \end{array}
             \right)
              \\
           \end{array}
         \right)\\
&=&\tilde{\tilde{\psi}}_{1}\left(
                            \begin{array}{c}
                              0_{\mathbb{R}^{2}} \\
                              \psi_{c10} \\
                            \end{array}
                          \right)+\tilde{\tilde{\psi}}_{2}\left(
                            \begin{array}{c}
                              0_{\mathbb{R}^{2}} \\
                              \psi_{c01} \\
                            \end{array}
                          \right)-\hat{\tau}\hat{\Pi}_{c}\left(
           \begin{array}{c}
             0_{\mathbb{R}^{2}} \\
             Q\left(
               \begin{array}{c}
                 \hat{\varphi}^{1} \\
                \hat{\varphi}^{2} \\
               \end{array}
             \right)
              \\
           \end{array}
         \right).\\
     \end{array}
\begin{array}{cll}
  \frac{1}{2!}D^{2}W(0)(w_{c})^{2}&=&\frac{1}{2!}D^{2}W(0)\left(
                                                          \begin{array}{c}
                                                            \hat{\tau} \\
                                                            \left(
                                                              \begin{array}{c}
                                                                0_{\mathbb{R}^{2}} \\
                                                                x_{1}\left(
                                                                       \begin{array}{c}
                                                                         b_{1} \\
                                                                         b_{2} \\
                                                                       \end{array}
                                                                     \right)
                                                                +x_{2}\left(
                                                                        \begin{array}{c}
                                                                          b_{3} \\
                                                                          b_{4} \\
                                                                        \end{array}
                                                                      \right)
                                                                 \\
                                                              \end{array}
                                                            \right)
                                                             \\
                                                          \end{array}
                                                        \right)^{2}\\
  &=&\left(
      \begin{array}{c}
        \left(
          \begin{array}{c}
            \tilde{\psi}_{1} \\
            \tilde{\psi}_{2} \\
          \end{array}
        \right)\\
        -\hat{\tau}Q\left(
          \begin{array}{c}
            x_{1}b_{1}+x_{2}b_{3} \\
            x_{1}b_{2}+x_{2}b_{4} \\
          \end{array}
        \right)
         \\
      \end{array}
    \right)
  \end{array}
\end{equation*}
where
\begin{equation*}
    \begin{array}{ccl}
      \tilde{\psi}_{1} & =&
      \left(1+\frac{[\Lambda+\xi(\eta-1)](1-\mu\tau_{k})}{(1+\xi)\mu}-\frac{\xi(1-\tau_{k})}{(1+\xi)}\right)  \hat{\tau}\int_{0}^{+\infty}{(x_{1}b_{1}+x_{2}b_{3})(a)da}\\
       &  & +\left(\frac{\xi}{1+\xi}+\frac{\xi(1-\tau_{k})}{(1+\xi)}-\frac{\xi^{2}(1-\tau_{k})}{(1+\xi)^{2}} \right)\hat{\tau}\int_{0}^{+\infty}{(x_{1}b_{2}+x_{2}b_{4})(a)da} \\
       &&+\frac{\tau_{k}}{1+\xi}\int_{0}^{+\infty}{(x_{1}b_{1}+x_{2}b_{3})(a)da}\int_{0}^{+\infty}{(x_{1}b_{2}+x_{2}b_{4})(a)da}\\
       &&+\frac{\tau_{k}\xi}{(1+\xi)^{2}}\left(\int_{0}^{+\infty}{\beta(a)(x_{1}b_{1}+x_{2}b_{3})(a)da}\right)^{2}\\
       && +\left(\frac{\tau_{k}\xi}{1+\xi}-\frac{2\xi^{2}(\tau_{k}-1)}{(1+\xi)^{2}}
       +\frac{\xi[\Lambda+\xi(\eta-1)](\mu\tau_{k}-1)}{\mu(1+\xi)^{2}}
       \right)\hat{\tau}\int_{0}^{+\infty}{\beta(a)(x_{1}b_{1}+x_{2}b_{3})(a)da}\\
       &&-\frac{\tau_{k}}{1+\xi}\int_{0}^{+\infty}{(x_{1}b_{1}+x_{2}b_{3})(a)da}\int_{0}^{+\infty}{\beta(a)(x_{1}b_{1}+x_{2}b_{3})(a)da}\\
       &&-\frac{\tau_{k}\xi}{(1+\xi)^{2}}\int_{0}^{+\infty}{(x_{1}b_{2}+x_{2}b_{4})(a)da}\int_{0}^{+\infty}{\beta(a)(x_{1}b_{1}+x_{2}b_{3})(a)da}\\
    \end{array}
\begin{array}{lll}
  &&\frac{1}{2!}\Pi_{c}D^{2}F(0)(w_{c})^{2}\\
     & = & \left(
                                                    \begin{array}{c}
                                                      0_{\mathbb{R}} \\
                                                      \frac{1}{2!}\hat{\Pi}_{c}D^{2}W(0)\left(
                                                                                          \begin{array}{c}
                                                                                            \hat{\tau} \\
                                                                                            \hat{v}_{c} \\
                                                                                          \end{array}
                                                                                        \right)^{2} \\
                                                    \end{array}
                                                  \right)\\
     & = &\left(
            \begin{array}{c}
              0_{\mathbb{R}} \\
              \tilde{\psi}_{1}\hat{\Pi}_{c}\left(
                \begin{array}{c}
                  \left(
                    \begin{array}{c}
                      1 \\
                      0 \\
                    \end{array}
                  \right)
                   \\
                  0_{L^{1}} \\
                \end{array}
              \right)
               \\
            \end{array}
          \right)+
          \left(
            \begin{array}{c}
              0_{\mathbb{R}} \\
              \tilde{\psi}_{2}\hat{\Pi}_{c}\left(
                \begin{array}{c}
                  \left(
                    \begin{array}{c}
                      0 \\
                      1 \\
                    \end{array}
                  \right)
                   \\
                  0_{L^{1}} \\
                \end{array}
              \right)
               \\
            \end{array}
          \right)\\
         & &-\left(
               \begin{array}{c}
                 0_{\mathbb{R}} \\
                 x_{1}\hat{\tau}\hat{\Pi}_{c}\left(
                   \begin{array}{c}
                     0_{\mathbb{R}^{2}} \\
                     Q\left(
                       \begin{array}{c}
                         b_{1} \\
                        b_{2} \\
                       \end{array}
                     \right)
                      \\
                   \end{array}
                 \right)
                  \\
               \end{array}
             \right)-
             \left(
               \begin{array}{c}
                 0_{\mathbb{R}} \\
                 x_{2}\hat{\tau}\hat{\Pi}_{c}\left(
                   \begin{array}{c}
                     0_{\mathbb{R}^{2}} \\
                     Q\left(
                       \begin{array}{c}
                         b_{3} \\
                         b_{4} \\
                       \end{array}
                     \right)
                      \\
                   \end{array}
                 \right)
                  \\
               \end{array}
             \right)\\
&=&\left(
     \begin{array}{c}
       0_{\mathbb{R}} \\
       \tilde{\psi}_{1}\left(
                         \begin{array}{c}
                           0_{\mathbb{R}^{2}} \\
                           \psi_{c10} \\
                         \end{array}
                       \right)\\
     \end{array}
   \right)+\left(
     \begin{array}{c}
       0_{\mathbb{R}} \\
       \tilde{\psi}_{2}\left(
                         \begin{array}{c}
                           0_{\mathbb{R}^{2}} \\
                           \psi_{c01} \\
                         \end{array}
                       \right)\\
     \end{array}
   \right)\\
   &&-\left(
       \begin{array}{c}
         0_{\mathbb{R}} \\
         \left(
           \begin{array}{c}
             0_{\mathbb{R}^{2}} \\
             x_{1}\hat{\tau}\psi_{i\omega 12}\left(
                                 \begin{array}{c}
                                   b_{1} \\
                                   b_{2} \\
                                 \end{array}
                               \right)+x_{1}\hat{\tau}\psi_{-i\omega 12}\left(
                                 \begin{array}{c}
                                   b_{3} \\
                                   b_{4} \\
                                 \end{array}
                               \right) \\
           \end{array}
         \right)
          \\
       \end{array}
     \right)\\
     &&-\left(
       \begin{array}{c}
         0_{\mathbb{R}} \\
         \left(
           \begin{array}{c}
             0_{\mathbb{R}^{2}} \\
             x_{2}\hat{\tau}\psi_{i\omega 34}\left(
                                 \begin{array}{c}
                                   b_{1} \\
                                   b_{2} \\
                                 \end{array}
                               \right)+x_{2}\hat{\tau}\psi_{-i\omega 34}\left(
                                 \begin{array}{c}
                                   b_{3} \\
                                   b_{4} \\
                                 \end{array}
                               \right) \\
           \end{array}
         \right)
          \\
       \end{array}
     \right)\\
     &=&\left(
         \begin{array}{c}
           0_{\mathbb{R}} \\
           \left(
             \begin{array}{c}
               0_{\mathbb{R}^{2}} \\
               \psi_{\Pi c212}\left(
                                  \begin{array}{c}
                                    b_{1} \\
                                    b_{2} \\
                                  \end{array}
                                \right)+\psi_{\Pi c234}\left(
                                  \begin{array}{c}
                                    b_{3} \\
                                    b_{4} \\
                                  \end{array}
                                \right)
                \\
             \end{array}
           \right)
            \\
         \end{array}
       \right),
  \end{array}
\end{equation}
where
\begin{equation*}
  \begin{array}{ccl}
    \psi_{\Pi c212} & = & \tilde{\psi}_{1}\left(\frac{d}{d\lambda}|\Delta(i\omega_{k})|\right)^{-1}
       \frac{(i\omega_{k}+\mu\tau_{k})(\xi+1)+\xi\tau_{k}}{(i\omega_{k}+\mu\tau_{k})(\xi+1)}
       +\tilde{\psi}_{2}\left(\frac{d}{d\lambda}|\Delta(i\omega_{k})|\right)^{-1}
       \frac{\xi\tau_{k}}{(i\omega_{k}+\mu\tau_{k})(\xi+1)} \\
     &  & -x_{1}\hat{\tau}\psi_{i\omega 12}-x_{2}\hat{\tau}\psi_{i\omega 34}\\
  \end{array}
\end{equation*}
and
\begin{equation*}
  \begin{array}{ccl}
    \psi_{\Pi c234} & = & \tilde{\psi}_{1}\left(\frac{d}{d\lambda}|\Delta(-i\omega_{k})|\right)^{-1}
       \frac{(-i\omega_{k}+\mu\tau_{k})(\xi+1)+\xi\tau_{k}}{(-i\omega_{k}+\mu\tau_{k})(\xi+1)}
       +\tilde{\psi}_{2}\left(\frac{d}{d\lambda}|\Delta(-i\omega_{k})|\right)^{-1}
       \frac{\xi\tau_{k}}{(-i\omega_{k}+\mu\tau_{k})(\xi+1)} \\
     &  & -x_{1}\hat{\tau}\psi_{-i\omega 12}-x_{2}\hat{\tau}\psi_{-i\omega 34}. \\
  \end{array}
\begin{array}{lll}
       & &\frac{1}{2!}\Pi_{h}D^{2}F(0)(w_{c})^{2}\\
       & =&  \frac{1}{2!}(I-\Pi_{c})D^{2}F(0)(w_{c})^{2} \\ \\
        & = & \left(
                                                    \begin{array}{c}
                                                      0 \\
                                                      \frac{1}{2!}(I-\hat{\Pi}_{c})D^{2}W(0)\left(
                                                                                          \begin{array}{c}
                                                                                            \hat{\tau} \\
                                                                                            \hat{v}_{c} \\
                                                                                          \end{array}
                                                                                        \right)^{2} \\
                                                    \end{array}
                                                  \right) \\
        & = & \left(
             \begin{array}{c}
               0 \\
               \tilde{\psi}_{1}(I-\hat{\Pi}_{c})\left(
                                          \begin{array}{c}
                                            \left(
                                              \begin{array}{c}
                                                1 \\
                                                0 \\
                                              \end{array}
                                            \right)\\
                                            0_{L^{1}} \\
                                          \end{array}
                                        \right)
                \\
             \end{array}
           \right)+
           \left(
             \begin{array}{c}
               0 \\
               \tilde{\psi}_{2}(I-\hat{\Pi}_{c})\left(
                                          \begin{array}{c}
                                            \left(
                                              \begin{array}{c}
                                                0 \\
                                                1 \\
                                              \end{array}
                                            \right)\\
                                            0_{L^{1}} \\
                                          \end{array}
                                        \right)
                \\
             \end{array}
           \right) \\
        & & -\left(
             \begin{array}{c}
               0 \\
               x_{1}\hat{\tau}(I-\hat{\Pi}_{c})\left(
                                          \begin{array}{c}
                                            0_{\mathbb{R}^{2}}\\
                                           Q \left(
                                              \begin{array}{c}
                                                b_{1} \\
                                                 b_{2} \\
                                              \end{array}
                                            \right)
                                             \\
                                          \end{array}
                                        \right)
                \\
             \end{array}
           \right)-
           \left(
             \begin{array}{c}
               0 \\
               x_{2}\hat{\tau}(I-\hat{\Pi}_{c})\left(
                                          \begin{array}{c}
                                            0_{\mathbb{R}^{2}}\\
                                           Q \left(
                                              \begin{array}{c}
                                                b_{3} \\
                                               b_{4} \\
                                              \end{array}
                                            \right)
                                             \\
                                          \end{array}
                                        \right)
                \\
             \end{array}
           \right) \\
&=&\left(
    \begin{array}{c}
      0_{\mathbb{}} \\
      \left(
        \begin{array}{c}
          \left(
            \begin{array}{c}
              \tilde{\psi}_{1} \\
              0 \\
            \end{array}
          \right)
           \\
          -\tilde{\psi}_{1}\psi_{c10} \\
        \end{array}
      \right)
       \\
    \end{array}
  \right)+\left(
    \begin{array}{c}
      0_{\mathbb{}} \\
      \left(
        \begin{array}{c}
          \left(
            \begin{array}{c}
              0 \\
              \tilde{\psi}_{2} \\
            \end{array}
          \right)
           \\
          -\tilde{\psi}_{2}\psi_{c01} \\
        \end{array}
      \right)
       \\
    \end{array}
  \right)\\
  &&-\left(
      \begin{array}{c}
        0_{\mathbb{R}} \\
        \left(
          \begin{array}{c}
            0_{\mathbb{R}^{2}} \\
            x_{1}\hat{\tau}\left(
                   \begin{array}{c}
                     \psi_{h121} \\
                     \psi_{h122} \\
                   \end{array}
                 \right)
             \\
          \end{array}
        \right)
         \\
      \end{array}
    \right)-\left(
      \begin{array}{c}
        0_{\mathbb{R}} \\
        \left(
          \begin{array}{c}
            0_{\mathbb{R}^{2}} \\
            x_{2}\hat{\tau}\left(
                   \begin{array}{c}
                     \psi_{h341} \\
                     \psi_{h342} \\
                   \end{array}
                 \right)
             \\
          \end{array}
        \right)
         \\
      \end{array}
    \right)\\
&=&\left(
    \begin{array}{c}
      0_{\mathbb{R}} \\
      \left(
        \begin{array}{c}
          \left(
            \begin{array}{c}
              \tilde{\psi}_{1} \\
              \tilde{\psi}_{2} \\
            \end{array}
          \right)
           \\
        - \hat{\tau} Q\left(x_{1}\left(
                   \begin{array}{c}
                     b_{1} \\
                     b_{2} \\
                   \end{array}
                 \right)+x_{2}\left(
                   \begin{array}{c}
                     b_{3} \\
                     b_{4} \\
                   \end{array}
                 \right)
         \right)
         +\psi_{\Pi h212}\left(
                            \begin{array}{c}
                              b_{1} \\
                              b_{2} \\
                            \end{array}
                          \right)+\psi_{\Pi h234}\left(
                            \begin{array}{c}
                              b_{3} \\
                              b_{4} \\
                            \end{array}
                          \right)
           \\
        \end{array}
      \right)
       \\
    \end{array}
  \right),
     \end{array}
\end{equation}
where
\begin{equation*}
    \begin{array}{ccl}
      \psi_{\Pi h212} & = & -\tilde{\psi}_{1}\left(\frac{d}{d\lambda}|\Delta(i\omega_{k})|\right)^{-1}
       \frac{(i\omega_{k}+\mu\tau_{k})(\xi+1)+\xi\tau_{k}}{(i\omega_{k}+\mu\tau_{k})(\xi+1)}
        -\tilde{\psi}_{2}\left(\frac{d}{d\lambda}|\Delta(i\omega_{k})|\right)^{-1}
       \frac{\xi\tau_{k}}{(i\omega_{k}+\mu\tau_{k})(\xi+1)} \\
       &  & +x_{1}\hat{\tau}\psi_{i\omega 12}+x_{2}\hat{\tau}\psi_{i\omega 34}\\
    \end{array}
\end{equation*}
and
\begin{equation*}
    \begin{array}{ccl}
      \psi_{\Pi h234} & = & -\tilde{\psi}_{1}\left(\frac{d}{d\lambda}|\Delta(-i\omega_{k})|\right)^{-1}
       \frac{(-i\omega_{k}+\mu\tau_{k})(\xi+1)+\xi\tau_{k}}{(-i\omega_{k}+\mu\tau_{k})(\xi+1)}
        -\tilde{\psi}_{2}\left(\frac{d}{d\lambda}|\Delta(-i\omega_{k})|\right)^{-1}
       \frac{\xi\tau_{k}}{(-i\omega_{k}+\mu\tau_{k})(\xi+1)} \\
       &  & +x_{1}\hat{\tau}\psi_{-i\omega 12}+x_{2}\hat{\tau}\psi_{-i\omega 34}.\\
    \end{array}
\begin{array}{ccl}
       & & D^{3}W(0)(w_{1},w_{2},w_{3})  \\
        & = & D^{3}W(0)\left(\left(
                               \begin{array}{c}
                                 \hat{\tau}_{1} \\
                                 v_{1} \\
                               \end{array}
                             \right), \left(
                               \begin{array}{c}
                                 \hat{\tau}_{2} \\
                                 v_{2} \\
                               \end{array}
                             \right), \left(
                               \begin{array}{c}
                                 \hat{\tau}_{3} \\
                                 v_{3} \\
                               \end{array}

==> (inline-3) <==
\begin{array}{c}
                                                                    G_{2,c}^{1} \\
                                                                    G_{2,c}^{2} \\
                                                                    G_{2,c}^{3} \\
                                                                  \end{array}
                                                                \right):=\Pi_{c}G_{2}(\mathbb{C}^{3},\mathbb{C}^{3})
                                                                \in V^{2}(\mathbb{C}^{3},\mathbb{C}^{3})
$ and $G_{2,h}:=\Pi_{h}G_{2}\in V^{2}(\mathbb{C}^{3},\mathcal{X}_{h}\cap D(\mathcal{A}))$ such that
\begin{equation}\label{AcG2c}
  \begin{array}{ccl}
    [\mathcal{A}_{c},G_{2,c}]\left(
                             \begin{array}{c}
                               \hat{\tau} \\
                               \left(
                                 \begin{array}{c}
                                   x_{1} \\
                                   x_{2} \\
                                 \end{array}
                               \right)
                                \\
                             \end{array}
                           \right) & = & \left(
                             \begin{array}{c}
                               D_{x}G_{2,c}^{1}M_{c}x \\
                               D_{x}\left(
                                      \begin{array}{c}
                                        G_{2,c}^{2} \\
                                        G_{2,c}^{3} \\
                                      \end{array}
                                    \right)M_{c}\left(
                                                  \begin{array}{c}
                                                    x_{1} \\
                                                    x_{2} \\
                                                  \end{array}
                                                \right)-M_{c}\left(
                                      \begin{array}{c}
                                        G_{2,c}^{2} \\
                                        G_{2,c}^{3} \\
                                      \end{array}
                                    \right)
                                \\
                             \end{array}
                           \right) \\
     & = & \left(
                             \begin{array}{c}
                               0_{\mathbb{R}} \\
                               \left(
                                 \begin{array}{c}
                                   0_{\mathbb{R}^{2}} \\
                                   P_{2}^{R}(\hat{H}_{2}^{1}) \\
                                 \end{array}
                               \right)
                                \\
                             \end{array}
                           \right) \\
  \end{array}
\end{equation}
and
\begin{equation*}
     \begin{array}{ccl}
        &  &[\mathcal{A},G_{2,h}]=DG_{2,h}\mathcal{A}_{c}-\mathcal{A}_{h}G_{2,h}  \\
        & = & \left(
    \begin{array}{c}
      0_{\mathbb{R}} \\
      \left(
        \begin{array}{c}
          \left(
            \begin{array}{c}
              \tilde{\psi}_{1} \\
              \tilde{\psi}_{2} \\
            \end{array}
          \right)
           \\
        - \hat{\tau} Q\left(x_{1}\left(
                   \begin{array}{c}
                     b_{1} \\
                     b_{2} \\
                   \end{array}
                 \right)+x_{2}\left(
                   \begin{array}{c}
                     b_{3} \\
                     b_{4} \\
                   \end{array}
                 \right)
         \right)
         +\psi_{\Pi h212}\left(
                            \begin{array}{c}
                              b_{1} \\
                              b_{2} \\
                            \end{array}
                          \right)+\psi_{\Pi h234}\left(
                            \begin{array}{c}
                              b_{3} \\
                              b_{4} \\
                            \end{array}
                          \right)
           \\
        \end{array}
      \right)
       \\
    \end{array}
  \right), \\
     \end{array}
\end{equation*}
%\begin{equation*}
%  [\mathcal{A},G_{2,h}]=DG_{2,h}\mathcal{A}_{c}-\mathcal{A}_{h}G_{2,h}=\left(
%    \begin{array}{c}
%      0_{\mathbb{R}} \\
%      \left(
%        \begin{array}{c}
%          \left(
%            \begin{array}{c}
%              1 \\
%              1 \\
%            \end{array}
%          \right)
%           \\
%         \psi_{\Pi hD2F12}\left(
%                            \begin{array}{c}
%                              b_{1} \\
%                              b_{2} \\
%                            \end{array}
%                          \right)+\psi_{\Pi hD2F34}\left(
%                            \begin{array}{c}
%                              b_{3} \\
%                              b_{4} \\
%                            \end{array}
%                          \right)
%           \\
%        \end{array}
%      \right)
%       \\
%    \end{array}
%  \right)
%\end{equation*}
where
\begin{equation*}
  \begin{array}{ccl}
    \hat{H}_{2}^{1}\left(
                   \begin{array}{c}
                     \hat{\tau} \\
                     \left(
                       \begin{array}{c}
                         x_{1} \\
                         x_{2} \\
                       \end{array}
                     \right)
                      \\
                   \end{array}
                 \right) & = & \left(
                                             \begin{array}{c}
                                               \psi_{\Pi c212} \\
                                               \psi_{\Pi c234} \\
                                             \end{array}
                                           \right)  \\
      & = & \left(
                   \begin{array}{c}
                     A_{1}x_{1}\hat{\tau}+A_{2}\hat{\tau}x_{2}+a_{20}x_{1}^{2}+a_{11}x_{1}x_{2}+a_{02}x_{2}^{2} \\
                     \overline{A}_{1}x_{2}\hat{\tau}+\overline{A}_{2}\hat{\tau}x_{1}+\overline{a}_{02}x_{1}^{2}
                     +\overline{a}_{11}x_{1}x_{2}+\overline{a}_{20}x_{2}^{2}\\
                   \end{array}
                 \right) \\
  \end{array}
\end{equation*}
with
\begin{equation*}
     \begin{array}{ccl}
       A_{1} & = & \left(\frac{d}{d\lambda}|\Delta(i\omega_{k})|\right)^{-1}

        \bigg\{ \left(1+\frac{[\Lambda+\xi(\eta-1)](1-\mu\tau_{k})}{(1+\xi)\mu}-\frac{\xi(1-\tau_{k})}{(1+\xi)}\right)  \frac{1}{i\omega_{k}+\tau_{k}}\\

        &&+\left(\frac{\xi}{1+\xi}+\frac{\xi(1-\tau_{k})}{(1+\xi)}-\frac{\xi^{2}(1-\tau_{k})}{(1+\xi)^{2}} \right)\frac{p_{+}}{i\omega_{k}+\mu\tau_{k}}

        +\left(\frac{\tau_{k}\xi}{1+\xi}-\frac{2\xi^{2}(\tau_{k}-1)}{(1+\xi)^{2}}
       +\frac{\xi[\Lambda+\xi(\eta-1)](\mu\tau_{k}-1)}{\mu(1+\xi)^{2}}\right)\frac{e^{-i\omega_{k}}}{i\omega_{k}+\tau_{k}}
       \bigg\}\\

       &&+\eta \left(\frac{d}{d\lambda}|\Delta(i\omega_{k})|\right)^{-1}
       \frac{\xi\tau_{k}}{(i\omega_{k}+\mu\tau_{k})(\xi+1)}\frac{1}{i\omega_{k}+\tau_{k}}+\psi_{i\omega 12},
     \end{array}
\end{equation*}
\begin{equation*}
     \begin{array}{ccl}
       A_{2} & = & \left(\frac{d}{d\lambda}|\Delta(i\omega_{k})|\right)^{-1}

        \bigg\{ \left(1+\frac{[\Lambda+\xi(\eta-1)](1-\mu\tau_{k})}{(1+\xi)\mu}-\frac{\xi(1-\tau_{k})}{(1+\xi)}\right)  \frac{1}{-i\omega_{k}+\tau_{k}}\\

        &&+\left(\frac{\xi}{1+\xi}+\frac{\xi(1-\tau_{k})}{(1+\xi)}-\frac{\xi^{2}(1-\tau_{k})}{(1+\xi)^{2}} \right)\frac{p_{-}}{-i\omega_{k}+\mu\tau_{k}}

        +\left(\frac{\tau_{k}\xi}{1+\xi}-\frac{2\xi^{2}(\tau_{k}-1)}{(1+\xi)^{2}}
       +\frac{\xi[\Lambda+\xi(\eta-1)](\mu\tau_{k}-1)}{\mu(1+\xi)^{2}}\right)\frac{e^{i\omega_{k}}}{-i\omega_{k}+\tau_{k}}
       \bigg\}\\

       &&+\eta \left(\frac{d}{d\lambda}|\Delta(i\omega_{k})|\right)^{-1}
       \frac{\xi\tau_{k}}{(i\omega_{k}+\mu\tau_{k})(\xi+1)}\frac{1}{-i\omega_{k}+\tau_{k}}+\psi_{i\omega 34},\\
     \end{array}
\end{equation*}
\begin{equation*}
    \begin{array}{c}
      a_{20}=\left(\frac{d}{d\lambda}|\Delta(i\omega_{k})|\right)^{-1}\bigg\{
      \frac{\tau_{k}}{1+\xi}\frac{1}{i\omega_{k}+\tau_{k}}\left(\frac{p_{+}}{i\omega_{k}+\mu\tau_{k}}-\frac{e^{-i\omega_{k}}}{i\omega_{k}+\tau_{k}}\right)
      +\frac{\tau_{k}\xi}{(1+\xi)^{2}}\frac{e^{-i\omega_{k}}}{i\omega_{k}+\tau_{k}}\left(\frac{e^{-i\omega_{k}}}{i\omega_{k}+\tau_{k}}-\frac{p_{+}}{i\omega_{k}+\mu\tau_{k}}\right)\bigg\},\\
    \end{array}
\end{equation*}
\begin{equation*}
    \begin{array}{ccl}
      a_{11}&=&\left(\frac{d}{d\lambda}|\Delta(i\omega_{k})|\right)^{-1}\bigg\{
      \frac{\tau_{k}}{1+\xi}\bigg[\frac{1}{i\omega_{k}+\tau_{k}}\left(\frac{p_{-}}{-i\omega_{k}+\mu\tau_{k}}
      -\frac{e^{i\omega_{k}}}{-i\omega_{k}+\tau_{k}}\right)
      +\frac{1}{-i\omega_{k}+\tau_{k}}\left(\frac{p_{+}}{i\omega_{k}+\mu\tau_{k}}
      -\frac{e^{-i\omega_{k}}}{i\omega_{k}+\tau_{k}}\right)\bigg]\\
     &&+\frac{\tau_{k}\xi}{(1+\xi)^{2}}\bigg[\frac{e^{i\omega_{k}}}{-i\omega_{k}+\tau_{k}}
     \left(\frac{e^{-i\omega_{k}}}{i\omega_{k}+\tau_{k}}-\frac{p_{+}}{i\omega_{k}+\mu\tau_{k}}\right)
     +\frac{e^{-i\omega_{k}}}{i\omega_{k}+\tau_{k}}
     \left(\frac{e^{i\omega_{k}}}{-i\omega_{k}+\tau_{k}}-\frac{p_{-}}{-i\omega_{k}+\mu\tau_{k}}\right)\bigg]\bigg\}\\
    \end{array}
\end{equation*}
and
\begin{equation*}
    \begin{array}{c}
      a_{02}=\left(\frac{d}{d\lambda}|\Delta(i\omega_{k})|\right)^{-1}\bigg\{
      \frac{\tau_{k}}{1+\xi}\frac{1}{-i\omega_{k}+\tau_{k}}\left(\frac{p_{-}}{-i\omega_{k}+\mu\tau_{k}}
      -\frac{e^{i\omega_{k}}}{-i\omega_{k}+\tau_{k}}\right)
      +\frac{\tau_{k}\xi}{(1+\xi)^{2}}\frac{e^{i\omega_{k}}}{-i\omega_{k}+\tau_{k}}\left(\frac{e^{i\omega_{k}}}
      {-i\omega_{k}+\tau_{k}}-\frac{p_{-}}{-i\omega_{k}+\mu\tau_{k}}\right)\bigg\}.\\
    \end{array}
\begin{array}{ccl}
      \frac{1}{2!}\Pi_{c}D^{2}F_{3}(0)(w_{c},w_{c}) & = & (\hat{e}_{1},\hat{e}_{2},\hat{e}_{3})\left(
                                                                                                 \begin{array}{c}
                                                                                                   0 \\
                                                                                      P_{2}^{N}(\hat{H}_{2}^{1})   \\
                                                                                                 \end{array}
                                                                                               \right)
       \\
       & = & (\hat{e}_{1},\hat{e}_{2},\hat{e}_{3})\left(
                                                    \begin{array}{c}
                                                      0 \\
                                                     \left(
                                                        \begin{array}{c}
                                                          A_{1}x_{1}\hat{\tau} \\
                                                          \overline{A}_{1}x_{2}\hat{\tau} \\
                                                        \end{array}
                                                      \right)\\
                                                    \end{array}
                                                  \right)
        \\
       & = & A_{1}x_{1}\hat{\tau}\hat{e}_{2}+\overline{A}_{1}x_{2}\hat{\tau}\hat{e}_{3}. \\
    \end{array}
\begin{array}{ccc}
      \left(
        \begin{array}{c}
          0 \\
          \left(
            \begin{array}{c}
              x_{1}^{2}x_{2} \\
              0 \\
            \end{array}
          \right)\\
        \end{array}
      \right)
       & \mbox{and} & \left(
                        \begin{array}{c}
                          0 \\
                          \left(
                            \begin{array}{c}
                              0 \\
                              x_{1}x_{2}^{2} \\
                            \end{array}
                          \right) \\
                        \end{array}
                      \right)
        \\
    \end{array}
\begin{array}{ccl}
      G_{2,h}\left(
           \begin{array}{c}
             0 \\
             \left(
               \begin{array}{c}
                 x_{1} \\
                 x_{2} \\
               \end{array}
             \right)
              \\
           \end{array}
         \right) & = & G_{2,h}(x_{1}\hat{e}_{2}+x_{2}\hat{e}_{3}) \\
       & = & L_{2}(x_{1}\hat{e}_{2}+x_{2}\hat{e}_{3}, x_{1}\hat{e}_{2}+x_{2}\hat{e}_{3}) \\
       & = & x_{1}^{2}L_{2}(\hat{e}_{2}, \hat{e}_{2})+ 2 x_{1}x_{2}L_{2}(\hat{e}_{2}, \hat{e}_{3})+ x_{2}^{2}L_{2}(\hat{e}_{3}, \hat{e}_{3})\\
       & = &   \left(
               \begin{array}{c}
                 0_{\mathbb{R}} \\
                 \left(
                   \begin{array}{c}
                     0_{\mathbb{R}^{2}} \\
                     \overline{\psi} \\
                   \end{array}
                 \right)
                  \\
               \end{array}
             \right)
    \end{array}
\end{equation*}
with
\begin{equation*}
  \overline{\psi}=x_{1}^{2}\left(
                             \begin{array}{c}
                               \psi_{2,2,1} \\
                               \psi_{2,2,2} \\
                             \end{array}
                           \right)
  +x_{2}^{2}\left(
              \begin{array}{c}
                \psi_{3,3,1} \\
                \psi_{3,3,2} \\
              \end{array}
            \right)
  +2x_{1}x_{2}\left(
                \begin{array}{c}
                  \psi_{2,3,1} \\
                  \psi_{2,3,2} \\
                \end{array}
              \right),
\end{equation*}
and from (\ref{AcG2c}), we have
\begin{equation*}
  G_{2,c}\left(
           \begin{array}{c}
             0 \\
             \left(
               \begin{array}{c}
                 x_{1} \\
                 x_{2} \\
               \end{array}
             \right)
              \\
           \end{array}
         \right)=
         \left(
           \begin{array}{c}
             0_{\mathbb{R}} \\
             \left(
               \begin{array}{c}
                 0_{\mathbb{R}^{2}} \\
                 \left(
                   \begin{array}{c}
                     \frac{1}{i\omega_{k}}(a_{20}x_{1}^{2}-a_{11}x_{1}x_{2}-\frac{1}{3}a_{02}x_{2}^{2}) \\
                 \frac{1}{i\omega_{k}}(\frac{1}{3}\overline{a}_{02}x_{1}^{2}+\overline{a}_{11}x_{1}x_{2}
                 -\overline{a}_{20}x_{2}^{2})\\
                   \end{array}
                 \right)
                  \\
               \end{array}
             \right)
             \\
           \end{array}
\begin{array}{c}
                                                                                                                 \left(
                                                                                                                   \begin{array}{c}
                                                                                                                     S_{1} \\
                                                                                                                     -S_{1} \\
                                                                                                                   \end{array}
                                                                                                                 \right)
                                                                                                                  \\
                                                                                                                 0_{L^{1}} \\
                                                                                                               \end{array}
                                                                                                             \right)
\end{equation*}
where
\begin{equation*}
  S_{1}=\tau_{k}\psi_{D2H1}
\end{equation*}
with
\begin{equation*}
    \begin{array}{ccl}
      \varphi_{1}^{1}(a) & = & (x_{1}b_{1}+x_{2}b_{3})(a), \\
      \varphi_{1}^{2}(a) & = & (x_{1}b_{2}+x_{2}b_{4})(a),\\
      \varphi_{2}^{1}(a) & = &\bigg(\frac{1}{i\omega_{k}}(a_{20}x_{1}^{2}-a_{11}x_{1}x_{2}-\frac{1}{3}a_{02}x_{2}^{2})b_{1}
      +\frac{1}{i\omega_{k}}(\frac{1}{3}\overline{a}_{02}x_{1}^{2}+\overline{a}_{11}x_{1}x_{2}
      -\overline{a}_{20}x_{2}^{2})b_{3}\\
      &&+x_{1}^{2}\psi_{2,2,1}+x_{2}^{2}\psi_{3,3,1}+2x_{1}x_{2}\psi_{2,3,1}\bigg)(a), \\
      \varphi_{2}^{2}(a) & = & \bigg(\frac{1}{i\omega_{k}}(a_{20}x_{1}^{2}-a_{11}x_{1}x_{2}-\frac{1}{3}a_{02}x_{2}^{2})b_{2}
      +\frac{1}{i\omega_{k}}(\frac{1}{3}\overline{a}_{02}x_{1}^{2}+\overline{a}_{11}x_{1}x_{2}
      -\overline{a}_{20}x_{2}^{2})b_{4}\\
      &&+x_{1}^{2}\psi_{2,2,2}+x_{2}^{2}\psi_{3,3,2}+2x_{1}x_{2}\psi_{2,3,2}\bigg)(a).\\
    \end{array}
\begin{array}{lll}
      &&[\hat{\Pi}_{c}D^{2}W(0)(w_{c},G_{2}(w_{c}))]_{\hat{\tau}=0} \\
     & =&S_{1}\hat{\Pi}_{c}\left(
  \begin{array}{c}
  \left(
    \begin{array}{c}
      1 \\
      0 \\
    \end{array}
  \right)
   \\
  0_{L^{1}} \\
  \end{array}
  \right)-S_{1}\hat{\Pi}_{c}\left(
  \begin{array}{c}
  \left(
    \begin{array}{c}
      0 \\
      1 \\
    \end{array}
  \right)
   \\
  0_{L^{1}} \\
  \end{array}
  \right)\\
     & =&S_{1}\left(
                                                                                 \begin{array}{c}
                                                                                   0_{\mathbb{R}^{2}} \\
                                                                                   \psi_{c10}-\psi_{c01} \\
                                                                                 \end{array}
                                                                               \right)\\
&=&S_{1}\left(\begin{array}{c}
               0_{\mathbb{R}^{2}} \\
               \left(\frac{d}{d\lambda}|\Delta(i\omega_{k})|\right)^{-1}\left(
                      \begin{array}{c}
                        b_{1} \\
                        b_{2} \\
                      \end{array}
                    \right)
                    +\left(\frac{d}{d\lambda}|\Delta(-i\omega_{k})|\right)^{-1}\left(
                      \begin{array}{c}
                        b_{3} \\
                        b_{4} \\
                      \end{array}
                    \right)\\
             \end{array}
           \right).
    \end{array}
\end{equation}
%where
%\begin{equation*}
%  \begin{array}{ccc}
%    \psi_{\Pi cD2wcGwc12} & = & S_{1}\left(\frac{d}{d\lambda}|\Delta(i\omega_{k})|\right)^{-1}
%       \frac{(i\omega_{k}+\mu\tau_{k})(\xi+1)+\xi\tau_{k}}{(i\omega_{k}+\mu\tau_{k})(\xi+1)} \\
%     &  & +S_{2}\left(\frac{d}{d\lambda}|\Delta(i\omega_{k})|\right)^{-1}
%       \frac{\xi\tau_{k}}{(i\omega_{k}+\mu\tau_{k})(\xi+1)}, \\
%  \end{array}
%\end{equation*}
%and
%\begin{equation*}
%  \begin{array}{ccc}
%    \psi_{\Pi cD2wcGwc12} & = & S_{1}\left(\frac{d}{d\lambda}|\Delta(-i\omega_{k})|\right)^{-1}
%       \frac{(-i\omega_{k}+\mu\tau_{k})(\xi+1)+\xi\tau_{k}}{(-i\omega_{k}+\mu\tau_{k})(\xi+1)}\\
%     &  & +S_{2}\left(\frac{d}{d\lambda}|\Delta(-i\omega_{k})|\right)^{-1}
%       \frac{\xi\tau_{k}}{(-i\omega_{k}+\mu\tau_{k})(\xi+1)}. \\
%  \end{array}
%\end{equation*}
From (\ref{13PicD3F0wc3}) and (\ref{hatPicD2}), we have
\begin{equation*}
     \begin{array}{lll}
       &&[\frac{1}{3!}\Pi_{c}D^{3}F_{2}(0)(w_{c},w_{c},w_{c})]_{\hat{\tau}=0}=[\Pi_{c}D^{2}F(0)(w_{c},G_{2}(w_{c}))]_{\hat{\tau}=0}
       +[\frac{1}{3!}\Pi_{c}D^{3}F(0)(w_{c})^{3}]_{\hat{\tau}=0} \\
      & =&\left(
                                                                           \begin{array}{c}
                                                                             0 \\
(\hat{\psi}_{1}+S_{1})\left(\begin{array}{c}
               0_{\mathbb{R}^{2}} \\
               \left(\frac{d}{d\lambda}|\Delta(i\omega_{k})|\right)^{-1}\left(
                      \begin{array}{c}
                        b_{1} \\
                        b_{2} \\
                      \end{array}
                    \right)
                    +\left(\frac{d}{d\lambda}|\Delta(-i\omega_{k})|\right)^{-1}\left(
                      \begin{array}{c}
                        b_{3} \\
                        b_{4} \\
                      \end{array}
                    \right)\\
                                                                               \end{array}
                                                                             \right)
                                                                              \\
                                                                           \end{array}
                                                                         \right). \\
     \end{array}
\begin{array}{lll}
      &&[\frac{1}{3!}\Pi_{c}D^{3}F_{2}(0)(w_{c},w_{c},w_{c})]_{\hat{\tau}=0}=[\frac{1}{3!}\Pi_{c}D^{3}F_{2}(0)(w_{c})^{3}]_{\hat{\tau}=0}
      -\{[\mathcal{A}_{c},\Pi_{c}G_{3}](w_{c})\}_{\hat{\tau}=0} \\
      &=&(\hat{e}_{1},\hat{e}_{2},\hat{e}_{3})\left(
                                              \begin{array}{c}
                                                0 \\
                                                P_{3}^{N}\left(
                                                           \begin{array}{c}
                                                             (\hat{\psi}_{1}+S_{1})\left(\frac{d}{d\lambda}|\Delta(i\omega_{k})|\right)^{-1}\\
                                                             (\hat{\psi}_{1}+S_{1})\left(\frac{d}{d\lambda}|\Delta(-i\omega_{k})|\right)^{-1}\\
                                                           \end{array}
                                                         \right) \\
                                              \end{array}
                                            \right)+o(|x|\hat{\tau}^{2})
       \\
      &=&(\hat{e}_{1},\hat{e}_{2},\hat{e}_{3})\left(
                                              \begin{array}{c}
                                                0 \\
                                                \left(
                                                  \begin{array}{c}
                                                    C_{1}x_{1}^{2}x_{2} \\
                                                    \overline{C}_{1}x_{1}x_{2}^{2} \\
                                                  \end{array}
                                                \right)
                                                 \\
                                              \end{array}
                                            \right)+o(|x|\hat{\tau}^{2})
       \\
    \end{array}
\end{equation*}
with
\begin{equation*}
  C_{1}=\left(\frac{d}{d\lambda}|\Delta(i\omega_{k})|\right)^{-1}C_{0},
\end{equation*}
where
\begin{equation*}
  \begin{array}{ccl}
     C_{0} & = &
     \frac{\tau_{k}}{(\xi+1)^{2}}\bigg[
     \frac{1}{-i\omega_{k}+\tau_{k}}\frac{e^{-i\omega_{k}}}{i\omega_{k}+\tau_{k}}\left(\frac{e^{-i\omega_{k}}}{i\omega_{k}+\tau_{k}}
     -\frac{p_{+}}{i\omega_{k}+\mu\tau_{k}}\right)

     -\frac{1}{i\omega_{k}+\tau_{k}}\left(\frac{p_{+}}{i\omega_{k}+\mu\tau_{k}}\frac{e^{i\omega_{k}}}{-i\omega_{k}+\tau_{k}}
     +\frac{p_{-}}{-i\omega_{k}+\mu\tau_{k}}\frac{e^{-i\omega_{k}}}{i\omega_{k}+\tau_{k}}\right)\bigg]\\

     &&+\frac{\xi\tau_{k}}{(\xi+1)^{3}}\left(\frac{e^{-i\omega_{k}}}{i\omega_{k}+\tau_{k}}\right)^{2}
     \left(\frac{p_{-}}{-i\omega_{k}+\mu\tau_{k}}-\frac{3e^{i\omega_{k}}}{-i\omega_{k}+\tau_{k}}\right)\bigg]

     +\frac{1}{1+\xi}\bigg[\frac{a_{20}}{i\omega_{k}}\bigg(
     \frac{p_{+}}{i\omega_{k}+\mu\tau_{k}}\frac{1}{-i\omega_{k}+\tau_{k}}
     +\frac{1}{i\omega_{k}+\tau_{k}}\frac{p_{-}}{-i\omega_{k}+\mu\tau_{k}}\\
     &&-\frac{1}{-i\omega_{k}+\tau_{k}}\frac{e^{-i\omega_{k}}}{i\omega_{k}+\tau_{k}}
     -\frac{1}{i\omega_{k}+\tau_{k}}\frac{e^{i\omega_{k}}}{-i\omega_{k}+\tau_{k}}\bigg)

     +\frac{2a_{11}}{i\omega_{k}}\bigg(
     -\frac{p_{+}}{i\omega_{k}+\mu\tau_{k}}\frac{1}{i\omega_{k}+\tau_{k}}
     +\frac{1}{i\omega_{k}+\tau_{k}}\frac{e^{-i\omega_{k}}}{i\omega_{k}+\tau_{k}}
     \bigg)\\

     &&+\frac{2\overline{a}_{02}}{3i\omega_{k}}\bigg(
     \frac{p_{-}}{-i\omega_{k}+\mu\tau_{k}}\frac{1}{-i\omega_{k}+\tau_{k}}
     +\frac{1}{-i\omega_{k}+\tau_{k}}\frac{e^{i\omega_{k}}}{-i\omega_{k}+\tau_{k}}
     \bigg)

     +\frac{\overline{a}_{11}}{i\omega_{k}}\bigg(
     \frac{1}{i\omega_{k}+\tau_{k}}\frac{p_{-}}{-i\omega_{k}+\mu\tau_{k}}
     +\frac{1}{-i\omega_{k}+\tau_{k}}\frac{p_{+}}{i\omega_{k}+\mu\tau_{k}}\\
     &&+\frac{1}{i\omega_{k}+\tau_{k}}\frac{e^{i\omega_{k}}}{-i\omega_{k}+\tau_{k}}
     +\frac{1}{-i\omega_{k}+\tau_{k}}\frac{e^{-i\omega_{k}}}{i\omega_{k}+\tau_{k}}
     \bigg)\bigg]

     -\frac{\xi}{(1+\xi)^{2}}\bigg\{
     \frac{a_{20}}{i\omega_{k}}\bigg[
     \frac{p_{-}}{-i\omega_{k}+\mu\tau_{k}}\frac{e^{-i\omega_{k}}}{i\omega_{k}+\tau_{k}}
     +\frac{e^{i\omega_{k}}}{-i\omega_{k}+\tau_{k}}\bigg(
     \frac{p_{+}}{i\omega_{k}+\mu\tau_{k}}\\
     &&-\frac{2e^{-i\omega_{k}}}{i\omega_{k}+\tau_{k}}
     \bigg)\bigg]

     -\frac{2a_{11}}{i\omega_{k}}\bigg[
     \frac{e^{-i\omega_{k}}}{i\omega_{k}+\tau_{k}}\left(
     \frac{e^{-i\omega_{k}}}{i\omega_{k}+\tau_{k}}-\frac{p_{+}}{i\omega_{k}+\mu\tau_{k}}
     \right)\bigg]

     +\frac{2\overline{a}_{02}}{3i\omega_{k}}\bigg[
     \frac{e^{i\omega_{k}}}{-i\omega_{k}+\tau_{k}}\left(
     \frac{p_{-}}{-i\omega_{k}+\mu\tau_{k}}-\frac{e^{i\omega_{k}}}{-i\omega_{k}+\tau_{k}}
     \right)\bigg]\\

     &&+\frac{\overline{a}_{11}}{i\omega_{k}}\bigg[
     \frac{p_{-}}{-i\omega_{k}+\mu\tau_{k}}\frac{e^{-i\omega_{k}}}{i\omega_{k}+\tau_{k}}
     +\frac{e^{i\omega_{k}}}{-i\omega_{k}+\tau_{k}}\left(\frac{p_{+}}{i\omega_{k}+\mu\tau_{k}}
     -\frac{2e^{-i\omega_{k}}}{i\omega_{k}+\tau_{k}}\right)\bigg]\bigg\}\\

     &&+\frac{1}{1+\xi}\bigg[\frac{2}{i\omega_{k}+\tau_{k}}\int_{0}^{+\infty}{\beta(a)\psi_{2,3,1}(a)+\psi_{2,3,2}(a)da}
     +\frac{2p_{+}}{i\omega_{k}+\mu\tau_{k}}\int_{0}^{+\infty}{\psi_{2,3,1}(a)da}\\
     &&+\frac{1}{-i\omega_{k}+\tau_{k}}\left(\int_{0}^{+\infty}{\beta(a)\psi_{2,2,1}(a)da}+\int_{0}^{+\infty}{\psi_{2,2,2}(a)da}\right)
     +\frac{p_{-}}{-i\omega_{k}+\mu\tau_{k}}\int_{0}^{+\infty}{\psi_{2,2,1}(a)da}\\
     &&+\frac{2e^{-i\omega_{k}}}{i\omega_{k}+\tau_{k}}\int_{0}^{+\infty}{\psi_{2,3,1}(a)da}
     +\frac{e^{i\omega_{k}}}{-i\omega_{k}+\tau_{k}}\int_{0}^{+\infty}{\psi_{2,2,1}(a)da}\bigg]\\

      &&-\frac{\xi}{(1+\xi)^{2}}\bigg(
      \frac{2}{i\omega_{k}+\tau_{k}}\int_{0}^{+\infty}{\psi_{2,3,2}(a)da}
     +\frac{2p_{+}}{i\omega_{k}+\mu\tau_{k}}\int_{0}^{+\infty}{\beta(a)\psi_{2,3,1}(a)da}\\
     &&+\frac{1}{-i\omega_{k}+\tau_{k}}\int_{0}^{+\infty}{\psi_{2,2,2}(a)(a)da}
     +\frac{p_{-}}{-i\omega_{k}+\mu\tau_{k}}\int_{0}^{+\infty}{\beta(a)\psi_{2,2,1}(a)da}\\
     &&-\frac{4e^{-i\omega_{k}}}{i\omega_{k}+\tau_{k}}\int_{0}^{+\infty}{\beta(a)\psi_{2,3,1}(a)da}
     -\frac{2e^{i\omega_{k}}}{-i\omega_{k}+\tau_{k}}\int_{0}^{+\infty}{\beta(a)\psi_{2,2,1}(a)da}\bigg).\\
  \end{array}
\begin{array}{c}
                  x_{1}(t) \\
                  x_{2}(t) \\
                \end{array}
              \right)=M_{c}\left(
                \begin{array}{c}
                  x_{1}(t) \\
                  x_{2}(t) \\
                \end{array}
              \right)+\left(
                        \begin{array}{c}
                          A_{1}x_{1}\hat{\tau} \\
                          \overline{A}_{1}x_{2}\hat{\tau} \\
                        \end{array}
                      \right)+\left(
                                \begin{array}{c}
                                  C_{1}x_{1}^{2}x_{2} \\
                                  \overline{C}_{1}x_{1}x_{2}^{2} \\
                                \end{array}
\begin{array}{l}
      \dot{\rho}=\iota_{1}\hat{\tau}\rho+\iota_{2}\rho^{3}+o(\hat{\tau}^{2}\rho+|(\rho, \hat{\tau})|^{4}), \\
      \dot{\xi}=-\sigma_{k}+o(|(\rho,\hat{\tau}|), \\
    \end{array}
  \right.
\end{equation}
where
\begin{equation*}
     \begin{array}{cc}
       \iota_{1}=Re(A_{1}), & \iota_{2}=Re(C_{1}). \\
     \end{array}
